Disordered Bosons: Condensate and Excitations

The disordered Bose Hubbard model is studied numerically within the Bogoliubov approximation. First, the spatially varying condensate wavefunction in the presence of disorder is found by solving a nonlinear Schrodinger equation. Using the Bogoliubov approximation to find the excitations above this condensate, we calculate the condensate fraction, superfluid density, and density of states for a two-dimensional disordered system. These results are compared with experiments done with ${}^4{\rm He}$ adsorbed in porous media.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye



%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
[<8FC0D060E010C018C0188018803800F80FF03FE07F80F800E010C010C010403030701F90> 16
18 -1 0 16.373] 115 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FF801C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C00FC000000000000000000000000000000
  18003C003C001800> 16 29 -1 0 11.531] 105 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03C00E200C101C101C101C101C101C101C001C001C001C001C001C001C001C001C00FFE03C001C000C000C00040004000400
  0400> 16 26 -1 0 16.143] 116 @dc
[<03E00C181804300270026000E000E000E000E000FFFEE0066006700E300C18180C3003E0> 16
18 -1 0 18.449] 101 @dc
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0300000003000000038000000380000003C0000003A0000007A0000007100000071800000708000007040000070400000702

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000070100000F0100000E0080000E0080000E0040000E0020000E0020000E0010000E0008000E0008001E0004001C000400
  1C0002001C0003001E000380FFC00FF0> 32 29 -3 1 24.214] 86 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1C003200710070803880388038001C001C001C000E000E00870087004700470027001C000000000000000000000000000180
  03C003C001C0> 16 28 -2 0 14.301] 105 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
[<80E043F03F081C04> 16 4 -3 -24 20.755] 126 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 69 p (site) s
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmmi10.300 @sf
0 73 p 86 c
cmr10.300 @sf
9 r 40 c
cmmi10.300 @sf
0 r 105 c
cmr10.300 @sf
0 r 41 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
6 69 p 126 c
cmmi10.300 @sf
0 80 p 86 c
cmr10.300 @sf
9 r 40 c
cmmi10.300 @sf
0 r 105 c
cmr10.300 @sf
0 r 41 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Tue May 18 15:10:34 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clippath} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0045 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/xlab {-2 mm 0 mm rmoveto texlab_1} def
/ylab {() showcenter} def
/xmin 0 def /xmax 40 def /axisx xmin def
/ymin -10 def /ymax 10 def /axisy ymin def
makeframe
axislinewidth setlinewidth [] 0 setdash newpath
0 0 map moveto
40 0 map lineto closepath stroke
(0) 0.000000 1 xtick
(10) 10.000000 1 xtick
(20) 20.000000 1 xtick
(30) 30.000000 1 xtick
(40) 40.000000 1 xtick
(-10.0) -10.000000 1 ytick
(-5.0) -5.000000 1 ytick
(0.0) 0.000000 1 ytick
(5.0) 5.000000 1 ytick
(10.0) 10.000000 1 ytick
makelabel
% file v.d10.42u10: column 2 vs 1. (Vb-<Vb> vs site)
/marker /l1 def
startline
1 4.08083 c
2 3.99051 c
3 4.64033 c
4 0.0692836 c
5 1.38811 c
6 1.77062 c
7 5.68122 c
8 -4.11593 c
9 -6.51416 c
10 -1.7249 c
11 9.24997 c
12 0.731874 c
13 -8.31765 c
14 6.12423 c
15 6.44951 c
16 -5.39189 c
17 3.32224 c
18 7.94783 c
19 -7.54577 c
20 -9.01529 c
21 8.53028 c
22 -5.34006 c
23 -1.17527 c
24 2.94728 c
25 -3.98258 c
26 -4.93405 c
27 -7.28857 c
28 7.8449 c
29 -2.64207 c
30 -5.11245 c
31 -3.01728 c
32 9.85182 c
33 -6.50919 c
34 -9.18135 c
35 9.65322 c
36 -2.82252 c
37 -4.56412 c
38 1.02103 c
39 4.58555 c
39.90 -0.364387 c
stroke
startline
1 9.15 c
5 9.15 c
stroke
% file v.d10.42u10: column 3 vs 1. (Vr-<Vr> vs site)
/marker /l0 def
startline
1 1.41172 c
2 1.33721 c
3 2.04685 c
4 -1.47478 c
5 -1.03566 c
6 -0.668094 c
7 3.12825 c
8 -2.96675 c
9 -3.24089 c
10 -1.67351 c
11 6.27842 c
12 -1.87196 c
13 -3.50617 c
14 3.90104 c
15 3.86837 c
16 -2.93508 c
17 0.849863 c
18 5.125 c
19 -2.10413 c
20 -2.9664 c
21 6.03969 c
22 -2.90668 c
23 -1.57663 c
24 1.18645 c
25 -1.22232 c
26 -1.7843 c
27 -2.83798 c
28 5.57929 c
29 -2.2908 c
30 -2.27586 c
31 -1.82176 c
32 7.18772 c
33 -2.6137 c
34 -3.41259 c
35 6.97368 c
36 -1.93947 c
37 -2.88489 c
38 -1.06072 c
39 2.11014 c
39.9 -1.22894 c
stroke
startline
1 7.5 c
5 7.5 c
stroke


5.5 9 map moveto texlab_2
5.5 7.5 map moveto texlab_3

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 1) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmsy10.300 @newfont
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0> 8 41 -5 10 11.531] 106 @dc
[ 300 ] /cmbx10.300 @newfont
cmbx10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFE0FFE01F001F001F001F001F001F001F001F001F001F001F001F001F001F00FF00FF000000000000000000000000001E00
  3F003F003F003F001E00> 16 30 -1 0 13.260] 105 @dc
cmsy10.300 @sf
[<FFFFFF80FFFFFF80> 32 2 -3 -9 32.286] 0 @dc
cmbx10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1F8070E0F8F0F878F87C707C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C03FC
  03FC000000000000000000000000007800FC00FC00FC00FC0078> 16 38 3 8 14.586] 106
@dc
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<008001800300030003000600060006000C000C000C00180018001800300030003000600060006000C000C000600060006000
  3000300030001800180018000C000C000C0006000600060003000300030001800080> 16 42
-4 11 16.143] 104 @dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
[<80E043F03F081C04> 16 4 -3 -24 20.755] 126 @dc
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0300000003000000038000000380000003C0000003A0000007A0000007100000071800000708000007040000070400000702

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000070100000F0100000E0080000E0080000E0040000E0020000E0020000E0010000E0008000E0008001E0004001C000400
  1C0002001C0003001E000380FFC00FF0> 32 29 -3 1 24.214] 86 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
[ 300 ] /cmr7.300 @newfont
cmr7.300 @sf
[<FFE07FE020201010081004000200018001C000C00060007000706030F030F070606060C01F00>
16 19 -2 0 16.546] 50 @dc
[ 300 ] /cmmi7.300 @newfont
cmmi7.300 @sf
[<3C7062D041C8C0C8C0C8C0C0606060606060306010700C7007B0> 16 13 -2 0 18.006] 97
@dc
[<0F00188030403040302030201810181098108C104C104C303810> 16 13 -1 0 16.604] 118
@dc
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C000C0006000600060003000300030001800180018000C000C000C0006000600060003000300030001800180030003000300
  0600060006000C000C000C00180018001800300030003000600060006000C000C000> 16 42
-2 11 16.143] 105 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C000187000203800401C00401E00800E00F00F00F00F00F00F00600F00000F00000F00000F00000E00200E00301C002818
  0024300023E0002000002000002000002000002000002000003FC0003FF0003FF800300C00>
24 29 -2 1 20.755] 53 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF80F800700070007000700070007000700070007000700070007000700070007000700070007000700070007000700C700
  3F0007000300> 16 28 -4 0 20.755] 49 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0001C1000300C00600400600200C00300C00300C00300C00300C00700600F00601E00307E0018FC0007F80007F0001FE0
  003FB0003E0800780C00700600600600600600600600200600200C001008000C300003E000>
24 29 -2 1 20.755] 56 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
0 73 p 106 c
cmbx10.300 @sf
105 c
cmsy10.300 @sf
9 r 0 c
cmbx10.300 @sf
9 r 106 c
cmsy10.300 @sf
0 r 106 c
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
0 80 p 104 c
cmr10.300 @sf
22 69 p 126 c
cmmi10.300 @sf
16 80 p 86 c
cmr10.300 @sf
9 r 40 c
cmbx10.300 @sf
0 r 105 c
cmr10.300 @sf
0 r 41 c
101 69 p 126 c
cmmi10.300 @sf
95 80 p 86 c
cmr10.300 @sf
9 r 40 c
cmbx10.300 @sf
0 r 106 c
cmr10.300 @sf
0 r 41 c
cmsy10.300 @sf
10 r 0 c
cmr10.300 @sf
233 69 p 126 c
cmmi10.300 @sf
226 80 p 86 c
cmr7.300 @sf
260 65 p 50 c
cmmi7.300 @sf
250 90 p (av) s
cmsy10.300 @sf
288 80 p 105 c
cmmi10.300 @sf
0 r 61 c
cmr10.300 @sf
0 r 1 c
cmr7.300 @sf
360 65 p 50 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr7.300 @sf
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r 53 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r (10) s
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_5 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r (18) s
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Fri May 14 16:30:56 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clippath} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0045 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/xlab {-4 mm 0 mm rmoveto texlab_1} def
/ylab {-13 mm 1 mm rmoveto texlab_2} def
/xmin 0 def /xmax 10 def /axisx xmin def
/ymin -0.05 def /ymax 0.2 def /axisy ymin def
makeframe
axislinewidth setlinewidth [] 0 setdash newpath
0 0 map moveto
10 0 map lineto closepath stroke
(0) 0.000000 1 xtick
(2) 2.000000 1 xtick
(4) 4.000000 1 xtick
(6) 6.000000 1 xtick
(8) 8.000000 1 xtick
(10) 10.000000 1 xtick
(-0.05) -0.050000 1 ytick
(0.00) 0.000000 1 ytick
(0.05) 0.050000 1 ytick
(0.10) 0.100000 1 ytick
(0.15) 0.150000 1 ytick
(0.20) 0.200000 1 ytick
makelabel
% file vcor.d5.210u10: column 2 vs 1. (<(v(i)-vav)(v(j)-vav)>/del**2 vs
%%|ri-rj|)
/marker /l2 def
startline
0 0.0608905 c
1 -0.0156328 c
1.41421 -0.000306418 c
2 0.00151457 c
2.23607 -0.00578775 c
2.82843 0.00580636 c
3 0.00141316 c
3.16228 0.000815746 c
3.60555 -8.90275e-05 c
4 0.00332653 c
4.12311 -0.00570579 c
4.24264 -0.00225132 c
4.47214 -0.00215791 c
5 0.00255593 c
5.09902 -0.00697091 c
5.38516 0.000265848 c
5.65685 -0.00289717 c
5.83095 -0.00967074 c
6 -0.00116198 c
6.08276 -0.012581 c
6.32456 -0.00707991 c
6.40312 -0.0022453 c
6.7082 -0.0092837 c
7 0.00286028 c
7.07107 -0.0119947 c
7.2111 -0.00701316 c
7.28011 -0.0131092 c
7.61577 -0.00658659 c
7.81025 -0.0156265 c
8.06226 -0.00621495 c
8.48528 -0.0132749 c
8.60233 -0.0198332 c
9.21954 -0.0205531 c
9.8995 -0.0143616 c
stroke
startline
5.0 .175 c
6.5 .175 c
stroke
% file vcor.d10.210u10: column 2 vs 1. (<(v(i)-vav)(v(j)-vav)>/del**2 vs
%%|ri-rj|)
/marker /l0 def
startline
0 0.0968033 c
1 -0.0125912 c
1.41421 0.000555502 c
2 0.00141495 c
2.23607 -0.00817538 c
2.82843 0.00325395 c
3 0.00221927 c
3.16228 0.00284957 c
3.60555 -0.0043511 c
4 0.00622346 c
4.12311 -0.00406101 c
4.24264 -0.00410191 c
4.47214 -0.00325643 c
5 0.00431271 c
5.09902 -0.00339809 c
5.38516 0.003347 c
5.65685 0.000280722 c
5.83095 -0.00826551 c
6 -0.00221302 c
6.08276 -0.0102546 c
6.32456 -0.00598589 c
6.40312 -0.00102535 c
6.7082 -0.00700292 c
7 0.00346637 c
7.07107 -0.00906514 c
7.2111 -0.00462401 c
7.28011 -0.0124579 c
7.61577 -0.000111009 c
7.81025 -0.00989637 c
8.06226 -0.00208377 c
8.48528 -0.00476301 c
8.60233 -0.020786 c
9.21954 -0.0144394 c
9.8995 -0.00699517 c
stroke
startline
5.0 .150 c
6.5 .150 c
stroke
% file vcor.d18.210u10: column 2 vs 1. (<(v(i)-vav)(v(j)-vav)>/del**2 vs
%%|ri-rj|)
/marker /l3 def
startline
0 0.150733 c
1 -0.00870984 c
1.41421 -0.000117457 c
2 0.0020914 c
2.23607 -0.0119079 c
2.82843 0.000427095 c
3 0.00320263 c
3.16228 0.00298865 c
3.60555 -0.00954699 c
4 0.00858439 c
4.12311 -0.00463229 c
4.24264 -0.00620455 c
4.47214 -0.00460789 c
5 0.0072706 c
5.09902 -0.00084307 c
5.38516 0.00666217 c
5.65685 0.0042567 c
5.83095 -0.00755681 c
6 -0.00276692 c
6.08276 -0.0108017 c
6.32456 -0.00645164 c
6.40312 0.000300847 c
6.7082 -0.00514054 c
7 0.00342035 c
7.07107 -0.0081052 c
7.2111 -0.0022689 c
7.28011 -0.011431 c
7.61577 0.0066208 c
7.81025 -0.0051826 c
8.06226 0.003802 c
8.48528 0.0077908 c
8.60233 -0.0214485 c
9.21954 -0.0057753 c
9.8995 0.00451462 c
stroke
startline
5.0 .125 c
6.5 .125 c
stroke

7.0 .175 map moveto texlab_3
7.0 .150 map moveto texlab_4
7.0 .125 map moveto texlab_5

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 2) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
[<0F801860300060006000E000E000E000E000E0007FC070003000380018000C00070001F8> 16
18 -2 0 16.849] 15 @dc
[ 300 ] /cmmi7.300 @newfont
cmmi7.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00EC00C6018301818180C300630037001E000E000C000C001C00180018003800300030006001C00> 16 20 -2 0 19.688] 21 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFE000000F000000070000000700000007000000070000000380000003800000038000000380000001C0000001C0000001C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000001FFF00000E01E0000E0078000E003C000E001E0007000E0007000F0007000F0007000F00038007000380070003800F0
  003800E0003C03C001FFFF00> 32 28 -2 0 26.650] 80 @dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0FEFE> 8 41 -4 10 11.531] 91 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<6000E0E001E07001C03801C01C03C00E038007038003038001878000C700006700003F00001E00000E00001E00001C00001C
  00003C0000380000380000380000700000700000700000F00000E00000E00001C000078000>
24 29 -2 0 24.214] 21 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FEFE06060606060606060606060606060606060606060606060606060606060606060606060606FEFE> 8 41 0 10 11.531] 93 @dc
[ 300 ] /cmsy10.300 @newfont
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<04000000060000000780000007C0000003E0000003F0000003B80000039C0000038E00000387000003838000038180000380

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00003806000038030000380300003801800038008000380040003800400078002000780020007000200070003000F000700
  0F000F001E001F003E001F00FC001E0078000C00> 32 30 -2 2 25.437] 86 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03000007800007800007800007800007800007800003800003800003800003800001800001800001C00000C00000C0000040
  000060000020000010000010008008008004008004004002007FFF007FFF007FFF80400000>
24 29 -2 1 20.755] 55 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE007FFE003FFE001002001801000C010006010003000001800000C000006000007000003800001C00001C00000E00000E
  00000F00700700F80700F80700F80F00F00F00400E00400C00201C0018300007C000> 24 28
-2 0 20.755] 50 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF80F800700070007000700070007000700070007000700070007000700070007000700070007000700070007000700C700
  3F0007000300> 16 28 -4 0 20.755] 49 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C000187000203800401C00401E00800E00F00F00F00F00F00F00600F00000F00000F00000F00000E00200E00301C002818
  0024300023E0002000002000002000002000002000002000003FC0003FF0003FF800300C00>
24 29 -2 1 20.755] 53 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03E0000C3000181800300C00300E00700600600700600700E00700E00700E00700E00700E00700E00600F00E00F00C00E818
  00E43000E3E000600000700000700000300C00301E00181E000C0E00060400030C0000F000>
24 29 -2 1 20.755] 54 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E000183000201C00401C00F00E00F80F00F80F00F80F00700F00000F00000F00000E00001C00001C0000300007E0000060
  00003000001800001C00001C00381E00781E00780E00781E00201C00201C0018300007E000>
24 29 -2 1 20.755] 51 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 59 p 15 c
cmmi7.300 @sf
17 66 p 21 c
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi7.300 @sf
cmmi10.300 @sf
0 73 p 80 c
cmr10.300 @sf
6 r 91 c
cmmi10.300 @sf
0 r 21 c
cmr10.300 @sf
0 r 93 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmsy10.300 @sf
0 70 p 86 c
cmr10.300 @sf
15 r 61 c
11 r (72) s
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmsy10.300 @sf
0 70 p 86 c
cmr10.300 @sf
15 r 61 c
11 r (156) s
0 42 p  end grestore } def
/texlab_5 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmsy10.300 @sf
0 70 p 86 c
cmr10.300 @sf
15 r 61 c
11 r (306) s
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Wed Jun 16 18:24:59 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clip} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0045 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/lab {() showcenter} def
/xlab {-1.2 mm 0 mm rmoveto texlab_1} def
/ylab {-3.8 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 8 def /axisx xmin def
/ymin 0.0 def /ymax 400 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(2) 2.000000 1 xtick
(4) 4.000000 1 xtick
(6) 6.000000 1 xtick
(8) 8.000000 1 xtick
(0.0) 0.000000 1 ytick
(100) 100.000000 1 ytick
(200) 200.000000 1 ytick
(300) 300.000000 1 ytick
(400) 400.000000 1 ytick
makelabel
% file qpf.d1.72u10: column 2 vs 1. (pp vs energy)
/marker /l1 def
startline
0 71.0542 c
0.459312 46.7726 c
0.470083 46.1117 c
0.566865 46.3859 c
0.596826 45.8749 c
1.00809 37.3219 c
1.04745 41.3997 c
1.05866 33.0004 c
1.09507 34.7565 c
1.63728 44.3512 c
1.65129 45.8588 c
1.96924 32.8978 c
2.02022 34.9096 c
2.19219 32.3247 c
2.22756 32.0817 c
2.24446 29.3768 c
2.24944 32.2543 c
2.41149 24.6278 c
2.45379 23.8973 c
2.48202 25.7924 c
2.51759 24.5375 c
2.96132 42.9023 c
3.00687 40.4965 c
3.32921 27.2697 c
3.35248 24.8104 c
3.49725 27.3905 c
3.57148 31.1596 c
3.58121 27.7348 c
3.63723 27.5887 c
3.64069 28.1447 c
3.68538 26.9409 c
3.71412 23.8691 c
3.72885 28.1395 c
3.78602 32.5884 c
3.85738 30.5736 c
3.87051 29.2566 c
3.92349 26.7545 c
3.93492 30.7818 c
3.99093 27.0294 c
4.02777 44.281 c
4.38094 31.194 c
4.43933 30.8379 c
4.45095 31.5135 c
4.51765 29.5118 c
4.53494 25.1784 c
4.61682 26.795 c
4.90095 35.2398 c
4.92476 38.3722 c
5.0097 27.1605 c
5.07824 22.7785 c
5.10764 29.4622 c
5.13647 27.6258 c
5.16679 24.1068 c
5.20218 22.1208 c
5.66458 43.0224 c
5.69068 44.8831 c
5.86918 26.2906 c
5.89873 39.277 c
5.91047 38.7058 c
5.96723 21.2053 c
6.38573 33.0855 c
6.43831 34.3719 c
6.46478 29.6656 c
6.47917 29.3122 c
7.00302 46.2032 c
7.05067 45.0782 c
7.27151 43.6669 c
7.30515 46.1382 c
7.34067 40.4246 c
7.36476 42.3837 c
7.89888 47.5203 c
7.90885 46.595 c
stroke
startline
.5 375 c
1.7 375 c
stroke
% file qpf.d1.156u10: column 2 vs 1. (pp vs energy)
/marker /l0 def
startline
.5 350 c
1.7 350 c
stroke
startline
0 154.124 c
0.223269 101.05 c
0.232057 100.722 c
0.264239 99.9227 c
0.269256 100.273 c
0.485548 82.5803 c
0.490657 87.8601 c
0.493065 70.9455 c
0.506225 72.8408 c
0.849558 98.8186 c
0.866551 98.649 c
0.973423 94.3212 c
1.00293 86.8403 c
1.10266 82.7787 c
1.11466 87.9121 c
1.12441 82.8334 c
1.14003 71.1188 c
1.20233 64.4955 c
1.22584 62.1806 c
1.24385 70.3891 c
1.27113 75.6656 c
1.72636 76.8024 c
1.75429 82.016 c
1.8194 66.5732 c
1.84693 70.8486 c
1.86658 71.3121 c
1.8889 74.9267 c
1.96614 60.6708 c
1.98077 67.0111 c
1.99977 61.2506 c
2.02127 63.7816 c
2.0381 67.125 c
2.075 70.6656 c
2.19428 52.9942 c
2.21869 50.6531 c
2.23986 53.5954 c
2.27655 53.2274 c
2.64716 64.9888 c
2.68486 68.0239 c
2.71275 65.9195 c
2.72627 65.1605 c
2.77862 73.3578 c
2.78572 58.9218 c
2.81577 74.2488 c
2.83579 71.1209 c
2.86706 55.9844 c
2.89529 59.1768 c
2.93945 65.1045 c
2.959 63.0273 c
2.98861 62.1541 c
2.99694 66.0192 c
3.03211 61.6634 c
3.0572 63.5938 c
3.19243 77.0162 c
3.21106 71.9766 c
3.25389 64.1027 c
3.27671 65.902 c
3.48879 87.4806 c
3.49832 80.5097 c
3.61811 38.439 c
3.64758 53.5716 c
3.65332 47.4572 c
3.68702 45.0935 c
3.70864 52.9284 c
3.72796 52.1765 c
3.73911 55.1062 c
3.74266 53.1075 c
3.7471 45.7068 c
3.76696 52.509 c
3.77664 58.8629 c
3.78611 46.3067 c
3.79492 46.1018 c
3.82795 58.4853 c
3.85178 55.2961 c
3.89468 58.8607 c
3.9029 45.4381 c
3.92478 60.3807 c
3.93841 49.3331 c
3.94948 62.4852 c
3.98275 54.4278 c
3.99455 57.9887 c
4.02846 61.0319 c
4.0298 41.7859 c
4.05825 51.1431 c
4.18311 73.6606 c
4.19722 66.5533 c
4.22951 68.5852 c
4.24188 64.7497 c
4.27599 59.557 c
4.28497 60.0829 c
4.43216 67.5166 c
4.49045 61.8045 c
4.49824 72.7545 c
4.54321 67.4765 c
4.55964 58.1834 c
4.6022 61.0586 c
4.63379 62.5544 c
4.6652 54.9675 c
4.68839 62.5897 c
4.70588 57.7894 c
4.7332 63.8492 c
4.74772 62.6362 c
4.75339 60.058 c
4.80419 49.6483 c
4.81615 56.9361 c
4.8232 69.3611 c
4.87906 70.3872 c
4.91658 68.0766 c
4.95244 64.1416 c
4.96593 69.6048 c
5.00179 59.3054 c
5.01958 58.1495 c
5.45522 67.573 c
5.45816 58.6301 c
5.46862 74.2558 c
5.51331 76.4688 c
5.52241 62.3417 c
5.54889 59.8048 c
5.56436 58.923 c
5.59271 54.4196 c
5.70087 63.7172 c
5.7179 63.3312 c
5.72106 66.2628 c
5.75637 71.8975 c
5.81506 58.6148 c
5.82684 60.6716 c
5.94434 53.7961 c
5.97165 58.6309 c
5.99121 54.6798 c
6.0066 54.5712 c
6.42608 70.8332 c
6.45889 63.5945 c
6.47236 72.6991 c
6.47247 71.9742 c
6.51035 63.5272 c
6.51254 68.333 c
6.54503 61.6127 c
6.56241 61.6117 c
6.72418 94.6468 c
6.76213 88.4631 c
6.931 74.2472 c
6.959 78.2697 c
6.98949 58.4187 c
7.00421 65.8634 c
7.23747 74.2417 c
7.24798 84.4496 c
7.26854 78.2765 c
7.27619 91.1784 c
7.51706 99.7258 c
7.52976 100.532 c
7.69318 71.2768 c
7.69714 80.209 c
7.7007 75.602 c
7.70507 68.7234 c
7.96335 102.849 c
7.96749 101.681 c
stroke
% file qpf.d1.306u10: column 2 vs 1. (pp vs energy)
/marker /l2 def
startline
0 302.319 c
0.118477 193.425 c
0.121071 195.227 c
0.132809 195.252 c
0.136009 199.333 c
0.247385 183.115 c
0.25161 181.299 c
0.255953 154.298 c
0.262626 160.045 c
0.458073 187.721 c
0.469617 190.579 c
0.510787 191.124 c
0.528806 189.927 c
0.588215 133.419 c
0.594626 147.048 c
0.604828 137.759 c
0.608367 148.582 c
0.625557 131.736 c
0.633544 135.128 c
0.650173 135.855 c
0.657882 143.052 c
0.962746 125.644 c
0.976091 128.202 c
0.979984 121.583 c
0.994339 128.213 c
1.0044 143.059 c
1.00577 120.085 c
1.09208 142.246 c
1.09901 133.375 c
1.11953 118.781 c
1.12697 139.865 c
1.13714 134.456 c
1.14817 159.94 c
1.21402 131.891 c
1.22374 147.76 c
1.23636 133.95 c
1.24199 135.987 c
1.4872 137.075 c
1.4989 136.458 c
1.51922 125.288 c
1.52972 124.689 c
1.55337 123.635 c
1.56682 120.021 c
1.57855 133.408 c
1.59494 140.03 c
1.63262 150.205 c
1.67584 172.45 c
1.73773 118.419 c
1.77319 127.808 c
1.78802 125.538 c
1.80447 141.565 c
1.81832 124.62 c
1.82316 124.2 c
1.91983 137.271 c
1.9244 146.29 c
1.93816 142.315 c
1.94485 147.865 c
2.08127 110.432 c
2.08326 125.444 c
2.0952 116.015 c
2.10901 120.775 c
2.15095 115.519 c
2.157 123.987 c
2.17836 138.051 c
2.21038 132.207 c
2.27051 130.601 c
2.27342 162.041 c
2.28067 122.285 c
2.29494 133.415 c
2.3318 136.646 c
2.36587 155.631 c
2.42695 129.518 c
2.46631 133.786 c
2.47813 125.701 c
2.51854 115.83 c
2.53381 160.07 c
2.55303 151.963 c
2.64185 139.549 c
2.65479 132.488 c
2.66577 142.125 c
2.67265 138.646 c
2.70314 118.5 c
2.72802 105.654 c
2.76266 101.96 c
2.77969 127.32 c
2.78522 110.421 c
2.79763 124.982 c
2.81659 117.456 c
2.83157 125.221 c
2.85673 138.883 c
2.87065 131.557 c
2.8829 124.916 c
2.91966 121.291 c
2.95682 117.59 c
2.96719 110.344 c
3.00068 133.721 c
3.00966 117.542 c
3.03163 144.482 c
3.05079 125.564 c
3.10908 126.572 c
3.12117 128.542 c
3.13488 137.096 c
3.14906 136.98 c
3.1914 134.834 c
3.22033 163.249 c
3.28875 116.191 c
3.30172 118.423 c
3.31589 117.804 c
3.32828 123.982 c
3.39323 77.3294 c
3.40174 108.267 c
3.4244 73.7301 c
3.43842 117.09 c
3.45746 109.166 c
3.47487 120.843 c
3.47923 93.4384 c
3.48943 97.7927 c
3.49359 112.769 c
3.50964 112.555 c
3.52132 94.9158 c
3.52739 114.621 c
3.53843 98.1388 c
3.54729 99.2986 c
3.55781 98.8079 c
3.57193 120.118 c
3.58303 104.35 c
3.60294 108.355 c
3.62447 106.696 c
3.64083 94.1923 c
3.65036 111.867 c
3.67111 112.82 c
3.69196 136.332 c
3.69882 120.811 c
3.70417 100.264 c
3.71084 111.79 c
3.73908 108.288 c
3.7535 105.092 c
3.80145 126.819 c
3.81485 116.239 c
3.81856 138.743 c
3.83182 125.85 c
3.88006 118.746 c
3.89969 150.246 c
3.94399 136.628 c
3.96195 148.462 c
3.97298 99.5562 c
4.00057 132.794 c
4.01397 124.901 c
4.01834 103.25 c
4.01909 110.63 c
4.02669 103.431 c
4.03893 123.882 c
4.05045 110.908 c
4.05292 110.359 c
4.06422 97.6868 c
4.07196 94.9997 c
4.08457 112.636 c
4.09485 115.243 c
4.1024 110.812 c
4.11768 121.234 c
4.1178 111.463 c
4.12753 118.58 c
4.13893 92.795 c
4.15379 105.239 c
4.16016 112.406 c
4.16933 102.079 c
4.17486 86.5722 c
4.17748 118.999 c
4.19136 115.515 c
4.19422 101.904 c
4.19719 115.994 c
4.20876 102.488 c
4.21442 101.024 c
4.21823 117.98 c
4.23367 100.571 c
4.24508 99.0282 c
4.24933 116.493 c
4.26492 101.479 c
4.28377 99.8195 c
4.2933 79.6475 c
4.38034 148.408 c
4.3988 139.973 c
4.43337 129.11 c
4.4376 127.471 c
4.44349 121.729 c
4.46267 125.726 c
4.49072 107.247 c
4.50927 101.844 c
4.52757 151.272 c
4.56505 148.468 c
4.6191 115.68 c
4.64344 123.181 c
4.66694 129.28 c
4.67095 139.711 c
4.69521 125.883 c
4.70829 132.959 c
4.73341 131.516 c
4.73462 127.154 c
4.78834 119.312 c
4.81238 136.843 c
4.83069 125.625 c
4.83349 112.726 c
4.85071 125.737 c
4.85727 106.767 c
4.87569 113.377 c
4.89663 122.562 c
4.91336 108.904 c
4.94092 123.391 c
4.96383 102.527 c
4.96942 103.998 c
4.9818 86.1366 c
4.98444 109.769 c
4.99673 118.571 c
5.0094 103.402 c
5.02593 106.134 c
5.04149 108.57 c
5.04878 112.52 c
5.06986 112.967 c
5.12687 160.77 c
5.14778 162.135 c
5.33595 122.982 c
5.34702 124.789 c
5.35302 115.251 c
5.36868 116.963 c
5.37483 121.842 c
5.39381 122.292 c
5.39679 116.367 c
5.42756 107.171 c
5.49552 121.646 c
5.54383 122.165 c
5.55299 118.026 c
5.56853 113.734 c
5.57472 99.1799 c
5.59822 113.172 c
5.60931 111.698 c
5.61701 102.806 c
5.63053 118.745 c
5.63553 106.965 c
5.66963 119.68 c
5.68353 112.048 c
5.70876 138.623 c
5.72817 123.572 c
5.74589 117.831 c
5.75315 121.505 c
5.83579 175.542 c
5.8589 176.117 c
6.04086 123.577 c
6.0461 128.869 c
6.07312 123.832 c
6.07873 115.522 c
6.0956 111.047 c
6.10481 121.247 c
6.11705 111.788 c
6.13865 119.503 c
6.21394 130.391 c
6.22735 129.659 c
6.24321 142.946 c
6.2535 126.799 c
6.31242 124.432 c
6.32568 121.55 c
6.36237 131.387 c
6.37199 129.79 c
6.43773 152.742 c
6.44171 156.005 c
6.46327 128.073 c
6.47372 126.367 c
6.56585 184.246 c
6.5792 177.556 c
6.70443 154.499 c
6.72355 146.22 c
6.72978 169.169 c
6.73726 125.849 c
6.74194 124.934 c
6.77012 124.439 c
6.78187 124.985 c
6.78291 137.561 c
6.98041 144.428 c
6.98667 133.244 c
6.99638 136.554 c
7.00404 126.865 c
7.08988 138.807 c
7.09781 138.517 c
7.11911 150.936 c
7.1299 140.838 c
7.21625 171.858 c
7.23411 129.522 c
7.24916 143.636 c
7.25714 164.029 c
7.26719 172.674 c
7.2746 133.45 c
7.50466 148.675 c
7.5166 141.754 c
7.52488 137.148 c
7.53847 126.117 c
7.59365 137.644 c
7.60172 154.413 c
7.60782 133.394 c
7.61347 132.321 c
7.71885 193.77 c
7.72921 194.205 c
7.86414 154.235 c
7.86472 140.103 c
7.87054 149.767 c
7.87277 136.797 c
7.98731 201.875 c
7.98841 200.591 c
stroke
startline
.5 325 c
1.7 325 c
stroke

1.9 370 map moveto texlab_3
1.9 345 map moveto texlab_4
1.9 320 map moveto texlab_5

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 3) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
[ 300 ] /cmsy10.300 @newfont
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<380000000000FC00018000007E0003C000007E0003C00000330007C00000010007E0000000800F20000000800F2000000040

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E20000000401E20000000401C10000000203C10000000203C10000000203810000000107808000000107808000000107008

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000010F00800000008F00400000008E00400000009E00400000009E0020000000DC00200000005C00200000007C0020000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007C001000000078001000000078001000000078000800000038000E000000100007E00000000007F00000000003F000000
  00000F00> 48 34 1 2 34.059] 78 @dc
[ 300 ] /cmr7.300 @newfont
cmr7.300 @sf
[<0F0030C0606060604020C030C030C030C030C030C030C030C030C03040206060606030C00F00>
16 19 -2 0 16.546] 48 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C0000018300000300800006004000060020000E0010000E0008000E0008000E0004000E0004000E0004000700020007000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
20007000200070002000380010003800100038001000380010001C0008001C0008001C0008001C0008000E0004000E000400
  0E0004000E0006000F0007007FF03FE0> 32 29 -3 1 28.342] 85 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<300380700640380E20380E103807103807101C07001C03801C03801C03800E01C00E01C08E01C08F01C04701C04681C04E61
  80381F00> 24 18 -2 0 24.916] 110 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E000183000201C00401C00F00E00F80F00F80F00F80F00700F00000F00000F00000E00001C00001C0000300007E0000060
  00003000001800001C00001C00381E00781E00780E00781E00201C00201C0018300007E000>
24 29 -2 1 20.755] 51 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C000187000203800401C00401E00800E00F00F00F00F00F00F00600F00000F00000F00000F00000E00200E00301C002818
  0024300023E0002000002000002000002000002000002000003FC0003FF0003FF800300C00>
24 29 -2 1 20.755] 53 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03000007800007800007800007800007800007800003800003800003800003800001800001800001C00000C00000C0000040
  000060000020000010000010008008008004008004004002007FFF007FFF007FFF80400000>
24 29 -2 1 20.755] 55 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
cmsy10.300 @sf
0 73 p 78 c
cmr7.300 @sf
34 79 p 48 c
cmmi10.300 @sf
53 73 p 61 c
cmsy10.300 @sf
0 r 78 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
cmmi10.300 @sf
0 73 p 85 c
5 r (n=t) s
cmr10.300 @sf
11 r 61 c
12 r 51 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 51 c
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmmi10.300 @sf
0 73 p 85 c
5 r (n=t) s
cmr10.300 @sf
11 r 61 c
12 r 53 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_5 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmmi10.300 @sf
0 73 p 85 c
5 r (n=t) s
cmr10.300 @sf
11 r 61 c
12 r 55 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Fri May 14 14:01:59 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clippath} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0025 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/xlab {-3 mm 0 mm rmoveto texlab_1} def
/ylab {-3 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 20 def /axisx xmin def
/ymin 0.0 def /ymax 0.6 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(5) 5.000000 1 xtick
(10) 10.000000 1 xtick
(15) 15.000000 1 xtick
(20) 20.000000 1 xtick
(0.0) 0.000000 1 ytick
(0.2) 0.200000 1 ytick
(0.4) 0.400000 1 ytick
(0.6) 0.600000 1 ytick
makelabel
% file cfvsdelu10.dat: column 2 vs 1. (cf vs delta/t)
/marker {startmarker square sfill} def
0 0.587 p
11.5 .545 p
2 0.578 p 0.001 ybar rp
5 0.519 p 0.008 ybar rp
7 0.453 p 0.014 ybar rp
10 0.323 p 0.025 ybar rp
12 0.238 p 0.03 ybar rp
14 0.146 p 0.05 ybar rp
16 0.076 p 0.05 ybar rp
18 0.0089 p 0.06 ybar rp
% file cfvsdelu15.dat: column 2 vs 1. (cf vs delta/t)
/marker {startmarker diamond sfill} def
0 0.4009 p
11.5 .505 p
2 0.3935 p 0.00068 ybar rp
4 0.3705 p 0.0027 ybar rp
6 0.3321 p 0.008 ybar rp
8 0.2757 p 0.015 ybar rp
10 0.2061 p 0.025 ybar rp
12 0.127 p 0.036 ybar rp
14 0.0414 p 0.048 ybar rp
% file cfvsdelu21.dat: column 2 vs 1. (cf vs delta/t)
/marker {startmarker circle sfill} def
0 0.1936 p
11.5 .465 p
2 0.1869 p 0.0006 ybar rp
4 0.1745 p 0.004 ybar rp
6 0.1481 p 0.009 ybar rp
8 0.1091 p 0.018 ybar rp
10 0.0577 p 0.027 ybar rp
12 -0.005 p 0.03 ybar rp


12.1 .54  map moveto texlab_3
12.1 .50  map moveto texlab_4
12.1 .46  map moveto texlab_5

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 4) show

showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmsy10.300 @newfont
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<380000000000FC00018000007E0003C000007E0003C00000330007C00000010007E0000000800F20000000800F2000000040

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E20000000401E20000000401C10000000203C10000000203C10000000203810000000107808000000107808000000107008

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000010F00800000008F00400000008E00400000009E00400000009E0020000000DC00200000005C00200000007C0020000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007C001000000078001000000078001000000078000800000038000E000000100007E00000000007F00000000003F000000
  00000F00> 48 34 1 2 34.059] 78 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0> 8 41 -5 10 11.531] 106 @dc
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<02000002000002000002000001000001000001000001000007E0001C9C003086006083806041C0E040E0E040E0E04070E020

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
70E020707020307020303810301810700C10600710E001C980007E0000080000080000040000040000040000040000020000
  0200000200000200000100> 24 37 -2 8 24.733] 30 @dc
[ 300 ] /cmr7.300 @newfont
cmr7.300 @sf
[<0F0030C0606060604020C030C030C030C030C030C030C030C030C03040206060606030C00F00>
16 19 -2 0 16.546] 48 @dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1C003200710070803880388038001C001C001C000E000E00870087004700470027001C000000000000000000000000000180
  03C003C001C0> 16 28 -2 0 14.301] 105 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
cmr7.300 @sf
[<FFE07FE020201010081004000200018001C000C00060007000706030F030F070606060C01F00>
16 19 -2 0 16.546] 50 @dc
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<008001800300030003000600060006000C000C000C00180018001800300030003000600060006000C000C000600060006000
  3000300030001800180018000C000C000C0006000600060003000300030001800080> 16 42
-4 11 16.143] 104 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C000C0006000600060003000300030001800180018000C000C000C0006000600060003000300030001800180030003000300
  0600060006000C000C000C00180018001800300030003000600060006000C000C000> 16 42
-2 11 16.143] 105 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF80F800700070007000700070007000700070007000700070007000700070007000700070007000700070007000700C700
  3F0007000300> 16 28 -4 0 20.755] 49 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0001C1000300C00600400600200C00300C00300C00300C00300C00700600F00601E00307E0018FC0007F80007F0001FE0
  003FB0003E0800780C00700600600600600600600600200600200C001008000C300003E000>
24 29 -2 1 20.755] 56 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
0 75 p 78 c
6 r 106 c
cmmi10.300 @sf
0 r 30 c
cmr7.300 @sf
76 82 p 48 c
cmr10.300 @sf
95 75 p 40 c
cmmi10.300 @sf
0 r 105 c
cmr10.300 @sf
0 r 41 c
cmsy10.300 @sf
0 r 106 c
cmr7.300 @sf
153 60 p 50 c
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr7.300 @sf
cmsy10.300 @sf
0 73 p (hN) s
cmr10.300 @sf
6 r 40 c
cmmi10.300 @sf
0 r 105 c
cmr10.300 @sf
0 r 41 c
cmsy10.300 @sf
0 r 105 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r (10) s
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r (18) s
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Fri May 14 15:22:16 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave outline grestore } def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clippath} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0025 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0045 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/xlab {-7 mm 0 mm rmoveto texlab_1} def
/ylab {-4 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 1.5 def /axisx xmin def
/ymin 0 def /ymax 2 def /axisy ymin def
makeframe
(0.0) 0.000000 1 xtick
(0.5) 0.500000 1 xtick
(1.0) 1.000000 1 xtick
(1.5) 1.500000 1 xtick
(0.0) 0.000000 1 ytick
(0.5) 0.500000 1 ytick
(1.0) 1.000000 1 ytick
(1.5) 1.500000 1 ytick
(2.0) 2.000000 1 ytick
makelabel
% file dens.d10.210u10: column 3 vs 2. (N_i vs N|phi0_i|**2)
/marker {startmarker square sfill} def
.2 1.82 p
0.262006 0.222936 p
0.09659 0.06305 p
0.77087 0.911228 p
0.635528 0.679022 p
0.110386 0.076719 p
0.445668 0.45111 p
0.697508 0.861228 p
0.010366 0.008384 p
0.001485 0.000761 p
0.028083 0.017665 p
0.387601 0.364292 p
0.604888 0.62189 p
0.203346 0.150773 p
0.212273 0.165265 p
0.195418 0.139544 p
0.839564 0.917293 p
0.089667 0.059465 p
0.053246 0.033601 p
0.585317 0.610724 p
0.9065 0.925372 p
0.882023 0.992059 p
0.09889 0.076008 p
0.024386 0.013721 p
0.058464 0.038823 p
0.166546 0.114564 p
0.669759 0.630772 p
0.839828 0.83799 p
0.121804 0.077719 p
0.565853 0.506798 p
0.743708 0.722733 p
0.42612 0.388417 p
0.164148 0.120853 p
0.321932 0.27759 p
0.967149 1.08506 p
0.149212 0.111768 p
0.250944 0.244218 p
0.024678 0.015939 p
0.971242 1.07756 p
1.01521 0.999985 p
0.271462 0.189539 p
0.577405 0.489585 p
0.385662 0.331382 p
0.658911 0.697346 p
0.096995 0.064774 p
0.396657 0.384666 p
0.069688 0.044173 p
0.11317 0.077117 p
0.074286 0.050785 p
0.344116 0.367083 p
0.316474 0.317394 p
0.028239 0.017631 p
0.716353 0.741846 p
0.916294 0.825641 p
0.948035 0.889127 p
0.841553 0.784857 p
0.05398 0.032809 p
0.330133 0.295817 p
0.785384 0.927885 p
0.263153 0.209723 p
0.442765 0.448428 p
0.40294 0.369681 p
0.655425 0.833437 p
0.035913 0.023941 p
0.243869 0.234341 p
0.143129 0.125898 p
0.035086 0.022412 p
0.880416 0.943393 p
0.199432 0.135606 p
0.688528 0.667177 p
0.035836 0.021259 p
0.125593 0.097644 p
0.041165 0.027076 p
0.135275 0.097633 p
0.077736 0.051587 p
0.645079 0.739727 p
0.040574 0.027992 p
0.148121 0.125806 p
0.137219 0.109595 p
0.05831 0.037596 p
0.04585 0.028387 p
0.106682 0.069215 p
0.968789 1.02094 p
0.689125 0.702873 p
0.024426 0.015092 p
0.051845 0.034129 p
0.555126 0.657471 p
0.243394 0.191894 p
0.941024 1.004 p
0.230803 0.177234 p
0.051999 0.032271 p
0.336479 0.358672 p
0.466414 0.579116 p
0.041734 0.027246 p
0.673276 0.710559 p
0.835463 0.837812 p
0.429378 0.384054 p
0.07018 0.044902 p
0.331706 0.374397 p
0.057293 0.037173 p
0.292914 0.279239 p
0.563931 0.563409 p
1.04033 1.02267 p
0.589459 0.571615 p
0.089425 0.058986 p
0.114107 0.08023 p
0.033331 0.022103 p
0.028408 0.018428 p
0.756048 0.809325 p
0.592349 0.549325 p
0.041374 0.025293 p
0.3109 0.316096 p
0.318973 0.318345 p
0.069768 0.050621 p
0.016814 0.01028 p
0.044639 0.031389 p
0.787124 0.797828 p
0.465204 0.453217 p
0.066215 0.041211 p
0.472227 0.448688 p
0.78849 0.852682 p
0.694813 0.736575 p
0.148453 0.101576 p
0.936561 1.04654 p
0.064203 0.041982 p
0.15247 0.114622 p
0.199028 0.175279 p
0.015671 0.008891 p
0.008343 0.006227 p
0.431061 0.550953 p
0.603121 0.641846 p
0.045848 0.028966 p
0.331613 0.316376 p
0.540639 0.507622 p
0.168859 0.118344 p
0.37778 0.334591 p
0.277267 0.236935 p
0.258041 0.203333 p
0.343704 0.326144 p
0.881367 1.00291 p
0.108479 0.080149 p
0.01276 0.00827 p
0.004538 0.002418 p
0.034407 0.024984 p
0.232661 0.201492 p
0.156728 0.115658 p
0.15559 0.109039 p
0.627664 0.595003 p
0.876728 0.938214 p
0.194855 0.144231 p
0.073703 0.045699 p
0.09129 0.062344 p
0.036123 0.024126 p
0.862176 1.01441 p
0.275576 0.247138 p
0.213746 0.193356 p
0.015952 0.01071 p
0.013844 0.00771 p
0.161753 0.122369 p
0.615371 0.612217 p
0.675919 0.704738 p
0.320969 0.263999 p
0.209688 0.158559 p
0.808045 0.959396 p
0.144892 0.10727 p
0.918058 1.12641 p
0.106651 0.07907 p
0.123402 0.091245 p
0.849529 0.968654 p
0.557071 0.576441 p
0.450218 0.472582 p
0.026857 0.017076 p
0.547176 0.567685 p
0.688069 0.702896 p
0.123616 0.087497 p
0.2323 0.204673 p
0.499763 0.602301 p
0.102786 0.075735 p
0.156577 0.121622 p
0.519997 0.53301 p
0.047452 0.031425 p
0.050395 0.034182 p
0.762894 0.855607 p
0.114429 0.081978 p
0.819583 0.928109 p
0.054242 0.035676 p
0.477699 0.46491 p
0.467891 0.488965 p
0.059314 0.039071 p
0.0279 0.016621 p
0.016626 0.012026 p
0.018542 0.011753 p
0.278976 0.278048 p
0.786281 0.910464 p
0.031772 0.022487 p
0.01817 0.010096 p
0.109554 0.079366 p
0.196822 0.150749 p
0.840677 0.965514 p
0.044332 0.029717 p
0.427088 0.429712 p
0.024177 0.015401 p
0.036412 0.023358 p
0.024577 0.018137 p
0.001774 0.000975 p
0.002609 0.001625 p
0.126603 0.107921 p
0.548318 0.59781 p
0.02593 0.017164 p
0.053668 0.035559 p
0.609349 0.724746 p
% file dens.d18.210u10: column 3 vs 2. (<N(i)> vs Nphi^2(i))
/marker {startmarker circle sfill} def
.2 1.68 p
0.073093 0.032552 p
0.032776 0.015122 p
1.02866 1.22689 p
0.736005 0.748317 p
0.03318 0.017099 p
0.386802 0.370509 p
0.888526 1.12803 p
0.002275 0.00222 p
3.9e-05 1.2e-05 p
0.003128 0.001451 p
0.284916 0.207936 p
0.66912 0.620883 p
0.071999 0.033544 p
0.056023 0.031294 p
0.062241 0.028862 p
1.12266 1.19964 p
0.028333 0.014008 p
0.011811 0.005764 p
0.630842 0.670588 p
1.17647 1.18622 p
1.17334 1.36527 p
0.021828 0.015292 p
0.001175 0.000365 p
0.012577 0.006984 p
0.059636 0.024708 p
0.755665 0.601218 p
1.08412 0.964872 p
0.027966 0.010647 p
0.554906 0.405584 p
0.899863 0.776036 p
0.324372 0.241549 p
0.033117 0.012461 p
0.174502 0.128154 p
1.34506 1.5925 p
0.049022 0.032602 p
0.075133 0.049088 p
0.004985 0.002721 p
1.37601 1.32061 p
1.39943 1.15672 p
0.142625 0.059186 p
0.570898 0.35447 p
0.272585 0.160557 p
0.782787 0.794003 p
0.033025 0.016975 p
0.281727 0.242923 p
0.010277 0.004664 p
0.0178 0.007574 p
0.020849 0.012489 p
0.20526 0.225547 p
0.130516 0.114346 p
0.004529 0.002073 p
0.897907 0.778993 p
1.18354 0.821374 p
1.27202 0.954777 p
1.08727 0.791516 p
0.015387 0.006016 p
0.203415 0.143203 p
1.03443 1.35685 p
0.110309 0.061973 p
0.366592 0.368707 p
0.292575 0.239217 p
0.82692 1.23516 p
0.005731 0.003769 p
0.045567 0.026017 p
0.009524 0.002912 p
0.008752 0.004588 p
1.21204 1.14481 p
0.094743 0.040063 p
0.823518 0.64572 p
0.007362 0.002858 p
0.016977 0.006416 p
0.008926 0.005548 p
0.018578 0.006781 p
0.022131 0.012315 p
0.771734 0.973822 p
0.009186 0.006934 p
0.01829 0.011743 p
0.017241 0.014676 p
0.001988 0.0007 p
0.007771 0.003977 p
0.04031 0.017047 p
1.34732 1.2435 p
0.844056 0.721496 p
0.004497 0.002137 p
0.008109 0.005072 p
0.603659 0.852613 p
0.10659 0.067263 p
1.28926 1.35903 p
0.105109 0.061471 p
0.005421 0.002564 p
0.179717 0.235557 p
0.440187 0.810962 p
0.009133 0.005558 p
0.814709 0.760803 p
1.07942 0.929984 p
0.36482 0.238478 p
0.016573 0.007053 p
0.203185 0.259775 p
0.005031 0.002282 p
0.159997 0.12857 p
0.580478 0.548877 p
1.42635 1.29416 p
0.612913 0.558631 p
0.013183 0.006377 p
0.01981 0.009572 p
0.007807 0.005052 p
0.007895 0.004071 p
0.96417 0.93335 p
0.627794 0.474439 p
0.00838 0.003425 p
0.144352 0.130711 p
0.130902 0.119375 p
0.001865 0.000599 p
0.001259 0.000686 p
0.012877 0.008318 p
0.990833 0.936211 p
0.423717 0.373551 p
0.013068 0.005296 p
0.417474 0.346998 p
1.02075 1.06827 p
0.845714 0.862592 p
0.054212 0.025608 p
1.30011 1.43409 p
0.014264 0.007544 p
0.035208 0.020937 p
0.027064 0.012962 p
0.000431 0.000166 p
0.001215 0.001221 p
0.427893 0.571695 p
0.656975 0.688308 p
0.009607 0.00466 p
0.195653 0.149032 p
0.512541 0.421842 p
0.063295 0.032455 p
0.234916 0.161371 p
0.095423 0.046702 p
0.103157 0.051007 p
0.221839 0.181228 p
1.17406 1.47545 p
0.022765 0.015823 p
0.001312 0.00073 p
0.000155 5.8e-05 p
0.004859 0.003724 p
0.073874 0.040921 p
0.033288 0.015 p
0.044488 0.021291 p
0.668524 0.573363 p
1.16688 1.25693 p
0.073226 0.041532 p
0.006846 0.002333 p
0.019463 0.012557 p
0.007542 0.005077 p
1.16746 1.47781 p
0.150554 0.109363 p
0.09561 0.067605 p
0.002478 0.001489 p
0.000771 0.000259 p
0.046319 0.024098 p
0.655843 0.618886 p
0.781023 0.823185 p
0.165821 0.093626 p
0.087557 0.052209 p
1.06661 1.49036 p
0.045566 0.029781 p
1.27712 1.8142 p
0.025453 0.018153 p
0.039383 0.025279 p
1.11674 1.30997 p
0.561633 0.542154 p
0.424726 0.390814 p
0.005701 0.002752 p
0.563182 0.545971 p
0.793954 0.760895 p
0.032497 0.017899 p
0.075602 0.048463 p
0.498621 0.741646 p
0.026644 0.018966 p
0.032795 0.018386 p
0.501972 0.511944 p
0.006659 0.004199 p
0.009323 0.006329 p
0.967999 1.08879 p
0.030484 0.017743 p
1.08122 1.20668 p
0.013948 0.007161 p
0.427532 0.35271 p
0.436051 0.416526 p
0.007581 0.004114 p
0.001605 0.000634 p
0.002463 0.002588 p
0.001525 0.000737 p
0.127781 0.104358 p
1.00631 1.19995 p
0.006151 0.004972 p
0.000997 0.0004 p
0.030973 0.019719 p
0.067087 0.040295 p
1.13746 1.32468 p
0.013908 0.00748 p
0.376241 0.318239 p
0.004491 0.002265 p
0.004559 0.002696 p
0.004746 0.004308 p
7.5e-05 3.8e-05 p
0.000103 5e-05 p
0.027562 0.017682 p
0.571617 0.603642 p
0.005919 0.003298 p
0.009236 0.006642 p
0.692063 1.08294 p

.25 1.8 map moveto texlab_3
.25 1.66 map moveto texlab_4

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 5) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1FF803C001C001C001C001C000E000E01CE023E060F0E070E070E070E038E038E038E038701C701C301C381C181E0C1E0626
  01C2> 16 26 -2 8 18.531] 113 @dc
[ 300 ] /cmsy10.300 @newfont
cmsy10.300 @sf
[<FFFFFF80FFFFFF80> 32 2 -3 -9 32.286] 0 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<8001E0400390200708100F00080E00080E00041E00021C00011C00009C00007C000078000038000038000078000074000072
  0000F10000E10000E08001E04001C02001C01023C0082380081E0004> 24 26 -1 8 25.972]
31 @dc
[ 300 ] /cmmi7.300 @newfont
cmmi7.300 @sf
[<71C0CA20E610C60806080600030003004300430C238E13CE0E3C> 16 13 -1 0 18.824] 120
@dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
[<80404080210012000C00> 16 5 -5 -23 20.755] 94 @dc
[ 300 ] /cmbx10.300 @newfont
cmbx10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3E0000730000F98000F8C000F8600070600000700000300000300000780000780000FC0000FC0000FE0001F60001F70003E3
  0003E30007C18007C1800FC0C00F80C01F80E01F0060FFC1FCFFC1FC> 24 26 -1 8 25.194]
121 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE007FFE003FFE001002001801000C010006010003000001800000C000006000007000003800001C00001C00000E00000E
  00000F00700700F80700F80700F80F00F00F00400E00400C00201C0018300007C000> 24 28
-2 0 20.755] 50 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<380000000000FC00018000007E0003C000007E0003C00000330007C00000010007E0000000800F20000000800F2000000040

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E20000000401E20000000401C10000000203C10000000203C10000000203810000000107808000000107808000000107008

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000010F00800000008F00400000008E00400000009E00400000009E0020000000DC00200000005C00200000007C0020000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007C001000000078001000000078001000000078000800000038000E000000100007E00000000007F00000000003F000000
  00000F00> 48 34 1 2 34.059] 78 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E000183000201C00401C00F00E00F80F00F80F00F80F00700F00000F00000F00000E00001C00001C0000300007E0000060
  00003000001800001C00001C00381E00781E00780E00781E00201C00201C0018300007E000>
24 29 -2 1 20.755] 51 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03000007800007800007800007800007800007800003800003800003800003800001800001800001C00000C00000C0000040
  000060000020000010000010008008008004008004004002007FFF007FFF007FFF80400000>
24 29 -2 1 20.755] 55 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF80F800700070007000700070007000700070007000700070007000700070007000700070007000700070007000700C700
  3F0007000300> 16 28 -4 0 20.755] 49 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 59 p 113 c
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
cmsy10.300 @sf
0 73 p 0 c
cmmi10.300 @sf
31 c
cmmi7.300 @sf
58 79 p (xx) s
cmr10.300 @sf
98 73 p 40 c
cmmi10.300 @sf
0 r 113 c
cmr10.300 @sf
137 72 p 94 c
cmbx10.300 @sf
134 73 p 121 c
cmr10.300 @sf
1 r 41 c
cmmi10.300 @sf
0 r 61 c
cmr10.300 @sf
0 r 50 c
cmmi10.300 @sf
0 r 116 c
cmsy10.300 @sf
0 r 78 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r 48 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r 51 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_5 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r 55 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_6 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r (10) s
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Wed Jun 23 11:25:59 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clip} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0025 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/xlab {0 mm 0 mm rmoveto texlab_1} def
/ylab {-11.5 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 5 def /axisx xmin def
/ymin 0 def /ymax 0.15 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(1) 1.000000 1 xtick
(2) 2.000000 1 xtick
(3) 3.000000 1 xtick
(4) 4.000000 1 xtick
(5) 5.000000 1 xtick
(0.00) 0.000000 1 ytick
(0.05) 0.050000 1 ytick
(0.10) 0.100000 1 ytick
(0.15) 0.150000 1 ytick
makelabel
% file chinorm.156u10: column 2 vs 1. (chitran/(-2N) vs q)
/marker {startmarker square sfill} def
0.523599 0.00121508 p 0 ybar rp
1.0472 0.00360532 p 0 ybar rp
1.5708 0.00579537 p 0 ybar rp
2.0944 0.00730877 p 0 ybar rp
2.61799 0.00814729 p 0 ybar rp
3.14159 0.00841148 p 0 ybar rp
% file chinorm.d3.156u10: column 2 vs 1. (chitran/(-2N) vs q)
/marker {startmarker triangle sfill} def
0.523599 0.0218215 p -0.0069711 ybar rp
1.0472 0.0238502 p -0.00537117 ybar rp
1.5708 0.0252229 p -0.00311305 ybar rp
2.0944 0.0255853 p -0.000994164 ybar rp
2.61799 0.0260808 p -0.00111341 ybar rp
3.14159 0.0265501 p -0.00177178 ybar rp
% file chinorm.d7.156u10: column 2 vs 1. (chitran/(-2N) vs q)
/marker {startmarker diamond sfill} def
0.523599 0.0913947 p -0.0149564 ybar rp
1.0472 0.0881703 p -0.0120036 ybar rp
1.5708 0.0841926 p -0.0081002 ybar rp
2.0944 0.0794813 p -0.00415159 ybar rp
2.61799 0.0780196 p -0.0030924 ybar rp
3.14159 0.0786293 p -0.00606039 ybar rp
% file chinorm.d10.156u10: column 2 vs 1. (chitran/(-2N) vs q)
/marker {startmarker circle sfill} def
0.523599 0.138953 p -0.0187733 ybar rp
1.0472 0.130555 p -0.0140299 ybar rp
1.5708 0.121443 p -0.00805799 ybar rp
2.0944 0.111819 p -0.00346315 ybar rp
2.61799 0.108186 p -0.00418766 ybar rp
3.14159 0.108579 p -0.00814462 ybar rp

3.5 .008 map moveto texlab_3
3.5 .026 map moveto texlab_4
3.5 .078 map moveto texlab_5
3.5 .107 map moveto texlab_6

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 6) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
[ 300 ] /cmsy10.300 @newfont
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<380000000000FC00018000007E0003C000007E0003C00000330007C00000010007E0000000800F20000000800F2000000040

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E20000000401E20000000401C10000000203C10000000203C10000000203810000000107808000000107808000000107008

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000010F00800000008F00400000008E00400000009E00400000009E0020000000DC00200000005C00200000007C0020000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007C001000000078001000000078001000000078000800000038000E000000100007E00000000007F00000000003F000000
  00000F00> 48 34 1 2 34.059] 78 @dc
[ 300 ] /cmr7.300 @newfont
cmr7.300 @sf
[<0FC0182020106000C000C000C000FFF0C0106030202010400F80> 16 13 -1 0 14.759] 101
@dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7E1FC0180600180600180600180600180600180600180600180600180600180600180600FFFFC01806001806001806001806
  100C0E3806073801F8F0> 24 20 0 0 19.688] 11 @dc
cmr10.300 @sf
[<804020201010101070F0F060> 8 12 -4 8 11.531] 44 @dc
[ 300 ] /cmmi7.300 @newfont
cmmi7.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<601C00603200303100303100301900301800180C00180C00980C009C0C004E0C00590C0030F800> 24 13 -1 0 20.520] 110 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
cmsy10.300 @sf
0 73 p 78 c
cmr7.300 @sf
34 79 p (e\013) s
cmmi10.300 @sf
73 73 p 61 c
cmsy10.300 @sf
0 r 78 c
cmr10.300 @sf
6 r 44 c
cmsy10.300 @sf
14 r 78 c
cmmi7.300 @sf
193 79 p 110 c
cmmi10.300 @sf
216 73 p 61 c
cmsy10.300 @sf
0 r 78 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
0 73 p 78 c
cmr7.300 @sf
34 79 p (e\013) s
cmmi10.300 @sf
73 73 p 61 c
cmsy10.300 @sf
0 r 78 c
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
0 73 p 78 c
cmmi7.300 @sf
34 79 p 110 c
cmmi10.300 @sf
57 73 p 61 c
cmsy10.300 @sf
0 r 78 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Mon Jun 28 10:45:42 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clip} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0025 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0025 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/lab { } def
/xlab {-3 mm 0 mm rmoveto texlab_1} def
/ylab {-11 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 12 def /axisx xmin def
/ymin 0 def /ymax 1 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(3) 3.000000 1 xtick
(6) 6.000000 1 xtick
(9) 9.000000 1 xtick
(12) 12.000000 1 xtick
(0.0) 0.000000 1 ytick
(0.2) 0.200000 1 ytick
(0.4) 0.400000 1 ytick
(0.6) 0.600000 1 ytick
(0.8) 0.800000 1 ytick
(1.0) 1.000000 1 ytick
makelabel
% file neff.dat: column 2 vs 1. (Neff vs delta)
/marker {startmarker circle sfill} def
0 0.82015 p 0 ybar rp
3 0.78648 p 0.001 ybar rp
7 0.66758 p 0.005 ybar rp
10 0.57878 p 0.015 ybar rp
8.7 0.93000 p
/sfill {gsave stroke grestore} def
% file tran.dat: column 2 vs 1. (Nn vs delta)
/marker {startmarker circle sfill} def
0 0.00211 p 0 ybar rp
3 0.02097 p 0.008 ybar rp
7 0.10091 p 0.02 ybar rp
10 0.15933 p 0.025 ybar rp
8.7 0.84000 p


9.1 .92 map moveto texlab_3
9.1 .83 map moveto texlab_4

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 7) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
[ 300 ] /cmsy10.300 @newfont
cmsy10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<380000000000FC00018000007E0003C000007E0003C00000330007C00000010007E0000000800F20000000800F2000000040

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E20000000401E20000000401C10000000203C10000000203C10000000203810000000107808000000107808000000107008

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000010F00800000008F00400000008E00400000009E00400000009E0020000000DC00200000005C00200000007C0020000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007C001000000078001000000078001000000078000800000038000E000000100007E00000000007F00000000003F000000
  00000F00> 48 34 1 2 34.059] 78 @dc
[ 300 ] /cmmi7.300 @newfont
cmmi7.300 @sf
[<7C008200C100E180418003800F001E003800318019C018800700> 16 13 -2 0 15.667] 115
@dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C0000018300000300800006004000060020000E0010000E0008000E0008000E0004000E0004000E0004000700020007000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
20007000200070002000380010003800100038001000380010001C0008001C0008001C0008001C0008000E0004000E000400
  0E0004000E0006000F0007007FF03FE0> 32 29 -3 1 28.342] 85 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<300380700640380E20380E103807103807101C07001C03801C03801C03800E01C00E01C08E01C08F01C04701C04681C04E61
  80381F00> 24 18 -2 0 24.916] 110 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E000183000201C00401C00F00E00F80F00F80F00F80F00700F00000F00000F00000E00001C00001C0000300007E0000060
  00003000001800001C00001C00381E00781E00780E00781E00201C00201C0018300007E000>
24 29 -2 1 20.755] 51 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C000187000203800401C00401E00800E00F00F00F00F00F00F00600F00000F00000F00000F00000E00200E00301C002818
  0024300023E0002000002000002000002000002000002000003FC0003FF0003FF800300C00>
24 29 -2 1 20.755] 53 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03000007800007800007800007800007800007800003800003800003800003800001800001800001C00000C00000C0000040
  000060000020000010000010008008008004008004004002007FFF007FFF007FFF80400000>
24 29 -2 1 20.755] 55 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
cmsy10.300 @sf
0 73 p 78 c
cmmi7.300 @sf
34 79 p 115 c
cmmi10.300 @sf
52 73 p 61 c
cmsy10.300 @sf
0 r 78 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmsy10.300 @sf
cmmi10.300 @sf
0 73 p 85 c
5 r (n=t) s
cmr10.300 @sf
11 r 61 c
12 r 51 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 51 c
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmmi10.300 @sf
0 73 p 85 c
5 r (n=t) s
cmr10.300 @sf
11 r 61 c
12 r 53 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
0 42 p  end grestore } def
/texlab_5 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
cmmi10.300 @sf
0 73 p 85 c
5 r (n=t) s
cmr10.300 @sf
11 r 61 c
12 r 55 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Tue May 18 18:51:44 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clippath} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0025 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/lab {() showcenter} def
/xlab {-3 mm 0 mm rmoveto texlab_1} def
/ylab {-4 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 18 def /axisx xmin def
/ymin 0 def /ymax 1.0 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(4) 4.000000 1 xtick
(8) 8.000000 1 xtick
(12) 12.000000 1 xtick
(16) 16.000000 1 xtick
(0.0) 0.000000 1 ytick
(0.2) 0.200000 1 ytick
(0.4) 0.400000 1 ytick
(0.6) 0.600000 1 ytick
(0.8) 0.800000 1 ytick
(1.0) 1.000000 1 ytick
makelabel
% file twvsdelu10.dat: column 2 vs 1. (rhos/rho vs delta/t)
/marker {startmarker square sfill} def
0 1 p 0 ybar rp
2 0.9785 p 0.0202 ybar rp
5 0.8156 p 0.0484 ybar rp
7 0.6678 p 0.0709 ybar rp
10 0.4833 p 0.0709 ybar rp
12 0.3867 p 0.066 ybar rp
14 0.2629 p 0.0755 ybar rp
16 0.2215 p 0.0724 ybar rp
2  .30 p

% file twvsdelu15.dat: column 2 vs 1. (rhos/rho vs delta/t)
/marker {startmarker diamond sfill} def
0 1 p 0 ybar rp
2 0.99449 p 0.01519 ybar rp
4 0.8951 p 0.04795 ybar rp
6 0.79805 p 0.06804 ybar rp
8 0.68466 p 0.08435 ybar rp
10 0.57078 p 0.09157 ybar rp
12 0.47137 p 0.08806 ybar rp
14 0.38744 p 0.08249 ybar rp
2   .225  p
% file twvsdelu21.dat: column 2 vs 1. (rhos/rho vs delta/t)
/marker {startmarker circle sfill} def
0 1 p 0 ybar rp
2 1 p 0.0218 ybar rp
4 0.9718 p 0.0432 ybar rp
6 0.9227 p 0.0617 ybar rp
8 0.858 p 0.0771 ybar rp
10 0.7821 p 0.0893 ybar rp
12 0.6992 p 0.0966 ybar rp
2  .15 p

2.7 .29  map moveto texlab_3
2.7 .215  map moveto texlab_4
2.7 .14  map moveto texlab_5


/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 8) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3E0F007F1FC07FBFE0FFFFF0C0F030C0301880300880300C80180480180440180240080240000220000620000610000E1000
  0E080004> 24 18 0 0 25.838] 33 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FF800400001C000400000C000E000004000E000004000E000004001E000002001D0000020039000002003900000200390000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0100708000010070800001007080000100E080000080E040000081C040000081C040000081C0400000438020000043802000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
004300200000470020000027001000002E001000002E001000002E001800001C001C0001FC00FF80> 40 28 -2 0 33.352] 78 @dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
[ 300 ] /cmr7.300 @newfont
cmr7.300 @sf
[<FFE07FE020201010081004000200018001C000C00060007000706030F030F070606060C01F00>
16 19 -2 0 16.546] 50 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1F8700304E80603C40E01C40E01C40E01C40601C00701C00381C000F1C0001FC00001C00001C00301C00781C007838003070
  001FC000> 24 18 -2 0 20.755] 97 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 59 p 33 c
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 75 p 78 c
cmr10.300 @sf
5 r 40 c
cmmi10.300 @sf
0 r 33 c
cmr10.300 @sf
1 r 41 c
cmmi10.300 @sf
0 r (=!) s
cmr7.300 @sf
146 60 p 50 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr7.300 @sf
cmr10.300 @sf
0 73 p (\(a\)) s
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r 48 c
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Wed Jun 16 19:04:24 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave outline grestore } def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clip} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0045 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 32 mm def
/lab {()showcenter} def
/xlab {-1.0 mm 0 mm rmoveto texlab_1} def
/ylab {-4.6 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 12 def /axisx xmin def
/ymin 0.0 def /ymax 4.0 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(2) 2.000000 1 xtick
(4) 4.000000 1 xtick
(6) 6.000000 1 xtick
(8) 8.000000 1 xtick
(10) 10.000000 1 xtick
(12) 12.000000 1 xtick
(0.0) 0.000000 1 ytick
(2.0) 2.000000 1 ytick
(4.0) 4.000000 1 ytick
makelabel
% file dos.210u10: column 3 vs 1. (N/Omega^2 vs omega)
/marker {startmarker square sfill} def
1.16604 2.20646 p
1.16604 2.94195 p
1.61579 1.91515 p
1.61579 2.29818 p
1.61579 2.68121 p
1.61579 3.06424 p
2.20216 1.85587 p
2.20216 2.06207 p
2.36372 1.96879 p
2.36372 2.14778 p
2.54387 2.00888 p
2.54387 2.16341 p
2.54387 2.31794 p
2.54387 2.47247 p
2.65145 2.41814 p
2.65145 2.56038 p
2.65145 2.70262 p
2.65145 2.84487 p
3.33511 1.88799 p
3.33511 1.97789 p
3.38131 2.01167 p
3.38131 2.09914 p
3.38131 2.1866 p
3.38131 2.27406 p
3.57551 2.11197 p
3.57551 2.19019 p
3.60971 2.22563 p
3.60971 2.30238 p
3.60971 2.37912 p
3.60971 2.45587 p
3.8085 2.27513 p
3.8085 2.34408 p
3.8085 2.41302 p
3.8085 2.48196 p
4.33491 1.96898 p
4.33491 2.0222 p
4.33491 2.07542 p
4.33491 2.12863 p
4.42798 2.09109 p
4.42798 2.14209 p
4.43754 2.18366 p
4.43754 2.23444 p
4.43754 2.28522 p
4.43754 2.33601 p
4.67351 2.15185 p
4.67351 2.19763 p
4.67351 2.24342 p
4.67351 2.2892 p
4.72001 2.2892 p
4.72001 2.33409 p
4.93018 2.18047 p
4.93018 2.22161 p
4.93018 2.26275 p
4.93018 2.30389 p
5.31084 2.02092 p
5.31084 2.05637 p
5.31084 2.09183 p
5.31084 2.12728 p
5.34051 2.13877 p
5.34051 2.17383 p
5.34051 2.20889 p
5.34051 2.24395 p
5.38516 2.24138 p
5.38516 2.27586 p
5.51035 2.20656 p
5.51035 2.2395 p
5.51035 2.27243 p
5.51035 2.30536 p
5.61676 2.25054 p
5.61676 2.28224 p
5.61676 2.31393 p
5.61676 2.34563 p
5.67357 2.32996 p
5.67357 2.36103 p
5.87324 2.23221 p
5.87324 2.2612 p
5.87324 2.29019 p
5.87324 2.31918 p
6.10003 2.17681 p
6.10003 2.20369 p
6.25342 2.12247 p
6.25342 2.14805 p
6.25342 2.17362 p
6.25342 2.19919 p
6.26588 2.21593 p
6.26588 2.2414 p
6.26588 2.26687 p
6.26588 2.29234 p
6.3088 2.28638 p
6.3088 2.3115 p
6.32481 2.32481 p
6.32481 2.34981 p
6.32481 2.37481 p
6.32481 2.39981 p
6.33714 2.41538 p
6.33714 2.44028 p
6.33714 2.46518 p
6.33714 2.49008 p
6.42932 2.44338 p
6.42932 2.46757 p
6.42932 2.49176 p
6.42932 2.51595 p
6.48287 2.49836 p
6.48287 2.52215 p
6.50372 2.52965 p
6.50372 2.55329 p
6.50372 2.57693 p
6.50372 2.60057 p
6.53197 2.60156 p
6.7048 2.49141 p
6.7048 2.51366 p
6.7048 2.5359 p
6.7048 2.55815 p
6.72552 2.56452 p
6.72552 2.58663 p
6.94597 2.44577 p
6.94597 2.4665 p
6.94597 2.48723 p
6.94597 2.50796 p
7.04856 2.45561 p
7.04856 2.47573 p
7.04856 2.49586 p
7.04856 2.51599 p
7.14941 2.46508 p
7.14941 2.48464 p
7.14941 2.5042 p
7.14941 2.52377 p
7.23096 2.48629 p
7.23096 2.50541 p
7.23096 2.52454 p
7.23096 2.54366 p
7.25865 2.54328 p
7.25865 2.56226 p
7.25865 2.58123 p
7.25865 2.60021 p
7.26705 2.61314 p
7.26705 2.63207 p
7.31936 2.61325 p
7.31936 2.63192 p
7.31936 2.65058 p
7.31936 2.66925 p
7.82601 2.35116 p
7.82601 2.36748 p
7.82601 2.38381 p
7.82601 2.40014 p
7.83787 2.40916 p
7.83787 2.42544 p
7.83787 2.44172 p
7.83787 2.45799 p
8.05266 2.34404 p
8.05266 2.35946 p
8.12088 2.33515 p
8.12088 2.35031 p
8.12088 2.36547 p
8.12088 2.38064 p
8.13277 2.3888 p
8.13277 2.40392 p
8.13277 2.41904 p
8.13277 2.43416 p
8.19241 2.41375 p
8.19241 2.42865 p
8.19241 2.44355 p
8.19241 2.45844 p
8.72957 2.17832 p
8.72957 2.19145 p
8.72957 2.20457 p
8.72957 2.21769 p
8.78529 2.2026 p
8.78529 2.21556 p
8.78529 2.22852 p
8.78529 2.24147 p
8.94126 2.17647 p
8.94126 2.18897 p
8.98172 2.18169 p
8.98172 2.19409 p
8.98172 2.20649 p
8.98172 2.21888 p
9.14618 2.15175 p
9.14618 2.16371 p
9.14618 2.17566 p
9.14618 2.18762 p
9.57145 2.00846 p
9.57145 2.01937 p
9.57145 2.03029 p
9.57145 2.0412 p
9.63821 2.02379 p
9.63821 2.03455 p
9.63821 2.04532 p
9.63821 2.05608 p
9.78093 2.00697 p
9.78093 2.01742 p
9.99545 1.94177 p
9.99545 1.95178 p
9.99545 1.96179 p
9.99545 1.97179 p
10.2236 1.89433 p
10.2236 1.9039 p
10.2236 1.91346 p
10.2236 1.92303 p
10.4317 1.85625 p
10.4317 1.86544 p
10.5788 1.82287 p
10.5788 1.8318 p
10.5788 1.84074 p
10.5788 1.84967 p
10.7863 1.78779 p
10.7863 1.79639 p


7.6 3.55 map moveto texlab_3
8.5 3.55 map moveto texlab_4


/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 9a) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3E0F007F1FC07FBFE0FFFFF0C0F030C0301880300880300C80180480180440180240080240000220000620000610000E1000
  0E080004> 24 18 0 0 25.838] 33 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FF800400001C000400000C000E000004000E000004000E000004001E000002001D0000020039000002003900000200390000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0100708000010070800001007080000100E080000080E040000081C040000081C040000081C0400000438020000043802000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
004300200000470020000027001000002E001000002E001000002E001800001C001C0001FC00FF80> 40 28 -2 0 33.352] 78 @dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
[ 300 ] /cmr7.300 @newfont
cmr7.300 @sf
[<FFE07FE020201010081004000200018001C000C00060007000706030F030F070606060C01F00>
16 19 -2 0 16.546] 50 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<10F8001906001E03001C01801C01C01C00C01C00E01C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01801E03001D86
  001C7C001C00001C00001C00001C00001C00001C00001C00001C00001C00001C0000FC0000>
24 29 -1 0 23.061] 98 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF80F800700070007000700070007000700070007000700070007000700070007000700070007000700070007000700C700
  3F0007000300> 16 28 -4 0 20.755] 49 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 59 p 33 c
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 75 p 78 c
cmr10.300 @sf
5 r 40 c
cmmi10.300 @sf
0 r 33 c
cmr10.300 @sf
1 r 41 c
cmmi10.300 @sf
0 r (=!) s
cmr7.300 @sf
146 60 p 50 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr7.300 @sf
cmr10.300 @sf
0 73 p (\(b\)) s
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r (10) s
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Wed Jun 16 19:04:41 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave outline grestore} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clip} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0045 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 32 mm def
/lab {() showcenter} def
/xlab {-1.0 mm 0 mm rmoveto texlab_1} def
/ylab {-4.6 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 15 def /axisx xmin def
/ymin 0 def /ymax 4.0 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(5) 5.000000 1 xtick
(10) 10.000000 1 xtick
(15) 15.000000 1 xtick
(0.0) 0.000000 1 ytick
(2.0) 2.000000 1 ytick
(4.0) 4.000000 1 ytick
makelabel
% file dos.d10.210u10: column 3 vs 1. (N/Omega^2 vs omega)
/marker {startmarker square sfill} def
1.15935 2.97596 p
1.28832 3.01246 p
1.45571 2.83139 p
1.54493 2.93278 p
1.64033 2.97322 p
1.90497 2.48008 p
2.01649 2.45928 p
2.11086 2.46874 p
2.25639 2.35696 p
2.25765 2.55052 p
2.40446 2.42155 p
2.48816 2.42289 p
2.53386 2.49203 p
2.56723 2.57941 p
2.789 2.31406 p
2.86849 2.30912 p
2.95219 2.29477 p
3.00916 2.31915 p
3.05734 2.35361 p
3.13278 2.34352 p
3.16325 2.39852 p
3.2681 2.34072 p
3.32722 2.3486 p
3.362 2.38874 p
3.50467 2.27963 p
3.58663 2.25437 p
3.67655 2.21943 p
3.77264 2.17807 p
3.83933 2.1709 p
3.89839 2.17142 p
3.98796 2.13785 p
4.04963 2.13421 p
4.19905 2.04174 p
4.24721 2.05114 p
4.27248 2.08173 p
4.34714 2.06375 p
4.37058 2.09402 p
4.49178 2.03211 p
4.51137 2.06363 p
4.55094 2.07619 p
4.56717 2.1094 p
4.63913 2.09093 p
4.67109 2.10824 p
4.71988 2.10977 p
4.76799 2.1114 p
4.78345 2.14148 p
4.8661 2.11158 p
4.9116 2.11409 p
4.97426 2.10159 p
4.98965 2.1288 p
5.0287 2.13541 p
5.05168 2.15522 p
5.06101 2.18632 p
5.13205 2.16417 p
5.1891 2.15399 p
5.26057 2.13199 p
5.3063 2.13092 p
5.33347 2.14442 p
5.36304 2.15561 p
5.41284 2.15025 p
5.49494 2.1196 p
5.53413 2.12234 p
5.59463 2.10863 p
5.65481 2.09526 p
5.7138 2.08285 p
5.73564 2.09742 p
5.75778 2.11148 p
5.78974 2.11807 p
5.93746 2.04236 p
5.96674 2.05045 p
5.98959 2.06271 p
6.06331 2.04005 p
6.09652 2.0448 p
6.11415 2.05977 p
6.16423 2.05275 p
6.20657 2.05081 p
6.26701 2.0369 p
6.36988 1.99628 p
6.4023 2.00051 p
6.43606 2.00372 p
6.51059 1.9817 p
6.52335 1.99746 p
6.55458 2.00175 p
6.58349 2.00728 p
6.67167 1.97703 p
6.69782 1.98391 p
6.7735 1.96163 p
6.78439 1.97706 p
6.8049 1.98676 p
6.84385 1.98555 p
6.88009 1.98582 p
6.90013 1.9953 p
6.92351 2.00271 p
6.96867 1.99743 p
7.00756 1.99569 p
7.0349 2.00041 p
7.04629 2.01409 p
7.08845 2.0101 p
7.14929 1.99561 p
7.22026 1.97575 p
7.26374 1.97112 p
7.33934 1.94928 p
7.38313 1.94458 p
7.39233 1.95804 p
7.45688 1.94227 p
7.46958 1.9536 p
7.5294 1.94031 p
7.54048 1.9522 p
7.61871 1.92955 p
7.63309 1.93944 p
7.67315 1.93623 p
7.68104 1.94921 p
7.74016 1.93624 p
7.80792 1.91918 p
7.81613 1.93151 p
7.84445 1.93384 p
7.88612 1.92954 p
7.89454 1.94148 p
7.95016 1.93022 p
7.98284 1.93015 p
8.00176 1.93665 p
8.04684 1.93045 p
8.09435 1.92312 p
8.14985 1.91207 p
8.20041 1.90344 p
8.24008 1.89988 p
8.28471 1.89404 p
8.34528 1.881 p
8.34946 1.89346 p
8.37135 1.89784 p
8.45461 1.87464 p
8.49502 1.8707 p
8.60431 1.83699 p
8.64691 1.83231 p
8.70531 1.821 p
8.76225 1.81044 p
8.77791 1.81696 p
8.81513 1.81452 p
8.8584 1.80958 p
8.99029 1.76925 p
9.04969 1.75831 p
9.09198 1.75408 p
9.13807 1.74841 p
9.16588 1.74972 p
9.20633 1.74618 p
9.22103 1.75238 p
9.28467 1.74004 p
9.36546 1.72155 p
9.38264 1.72661 p
9.49685 1.69642 p
9.60332 1.66985 p
9.68627 1.65203 p
9.69991 1.65802 p
9.71984 1.66181 p
9.72663 1.67006 p
9.8975 1.6231 p
9.98422 1.60506 p
10.0323 1.59965 p
10.09 1.59122 p
10.1214 1.59114 p
10.1793 1.58274 p
10.2063 1.58398 p
10.2541 1.57875 p
10.2996 1.57426 p
10.3603 1.56518 p
10.5076 1.53066 p
10.5813 1.51834 p
10.7447 1.48118 p
10.7811 1.4798 p
10.8935 1.45784 p
10.9156 1.46033 p
10.9658 1.4553 p
11.0385 1.44443 p
11.0697 1.44445 p
11.2552 1.40513 p
11.3289 1.39468 p
11.3622 1.39427 p
11.3665 1.40095 p
11.6515 1.34062 p
11.7012 1.33657 p
11.7569 1.33117 p
11.8373 1.32027 p
11.8903 1.31561 p
11.9454 1.31051 p
11.9606 1.31418 p
12.0061 1.31117 p
12.2104 1.27436 p
12.2494 1.27292 p
12.2749 1.27428 p
12.331 1.2693 p
12.4018 1.26134 p
12.5177 1.24447 p
12.5852 1.23748 p
12.6773 1.22579 p
12.6903 1.22948 p
12.7535 1.22348 p
12.9827 1.18658 p
13.0475 1.18071 p
13.0779 1.18107 p
13.0818 1.18621 p
13.255 1.1611 p
13.6339 1.10284 p
13.899 1.06635 p
13.976 1.05975 p
13.9905 1.06266 p
14.1617 1.04211 p


9.4  3.55 map moveto texlab_3
10.625  3.55 map moveto texlab_4


/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 9b) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3E0F007F1FC07FBFE0FFFFF0C0F030C0301880300880300C80180480180440180240080240000220000620000610000E1000
  0E080004> 24 18 0 0 25.838] 33 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FF800400001C000400000C000E000004000E000004000E000004001E000002001D0000020039000002003900000200390000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0100708000010070800001007080000100E080000080E040000081C040000081C040000081C0400000438020000043802000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
004300200000470020000027001000002E001000002E001000002E001800001C001C0001FC00FF80> 40 28 -2 0 33.352] 78 @dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
[ 300 ] /cmr7.300 @newfont
cmr7.300 @sf
[<FFE07FE020201010081004000200018001C000C00060007000706030F030F070606060C01F00>
16 19 -2 0 16.546] 50 @dc
cmr10.300 @sf
[<07C00C301808300470046000E000E000E000E000E000E00060007030307818780C3007E0> 16
18 -2 0 18.449] 99 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0FFFFFFE00000000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC0> 32 12 -2 -4 32.286] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF80F800700070007000700070007000700070007000700070007000700070007000700070007000700070007000700C700
  3F0007000300> 16 28 -4 0 20.755] 49 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0001C1000300C00600400600200C00300C00300C00300C00300C00700600F00601E00307E0018FC0007F80007F0001FE0
  003FB0003E0800780C00700600600600600600600600200600200C001008000C300003E000>
24 29 -2 1 20.755] 56 @dc
cmmi10.300 @sf
[<60F0F060> 8 4 -4 0 11.531] 58 @dc
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0000C3000181800300C00300C00700E00600600600600E00700E00700E00700E00700E00700E00700E00700E00700E007
  00E00700E00700E00700E00700600600600600700E00300C00300C001818000C300003C000>
24 29 -2 1 20.755] 48 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 59 p 33 c
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 75 p 78 c
cmr10.300 @sf
5 r 40 c
cmmi10.300 @sf
0 r 33 c
cmr10.300 @sf
1 r 41 c
cmmi10.300 @sf
0 r (=!) s
cmr7.300 @sf
146 60 p 50 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr7.300 @sf
cmr10.300 @sf
0 73 p (\(c\)) s
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
cmr10.300 @sf
12 r 61 c
11 r (18) s
cmmi10.300 @sf
0 r 58 c
cmr10.300 @sf
0 r 48 c
 end grestore } def
% ------------------- End TeX Insertion --------
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Wed Jun 16 19:05:00 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave outline grestore } def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clip} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0035 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0045 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 45 mm def
/lab {() showcenter} def
/xlab {-1.0 mm 0 mm rmoveto texlab_1} def
/ylab {-4.6 mm 0 mm rmoveto texlab_2} def
/xmin 0 def /xmax 30 def /axisx xmin def
/ymin 0 def /ymax 6 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(5) 5.000000 1 xtick
(10) 10.000000 1 xtick
(15) 15.000000 1 xtick
(20) 20.000000 1 xtick
(25) 25.000000 1 xtick
(30) 30.000000 1 xtick
(0.0) 0.000000 1 ytick
(2.0) 2.000000 1 ytick
(4.0) 4.000000 1 ytick
(6.0) 6.000000 1 ytick
makelabel
% file dos.d18.210u10: column 3 vs 1. (N/Omega^2 vs omega)
/marker {startmarker square sfill} def
0.938113 4.54516 p
1.05708 4.47457 p
1.20202 4.15269 p
1.22202 4.68748 p
1.39572 4.10671 p
1.4304 4.39873 p
1.55365 4.14281 p
1.69897 3.81084 p
1.81707 3.63446 p
1.87541 3.69618 p
2.08472 3.22131 p
2.23381 3.00608 p
2.28912 3.05341 p
2.30568 3.19779 p
2.58521 2.69328 p
2.73733 2.53571 p
2.7614 2.62284 p
2.78084 2.71562 p
2.81885 2.76873 p
2.91353 2.7095 p
2.92892 2.79768 p
3.02372 2.73437 p
3.07032 2.75807 p
3.11904 2.77538 p
3.24123 2.66525 p
3.38879 2.52528 p
3.4393 2.53619 p
3.61708 2.36944 p
3.67472 2.36975 p
3.76926 2.32274 p
3.80548 2.34779 p
3.91654 2.28172 p
3.97345 2.28016 p
4.03946 2.26754 p
4.08829 2.27353 p
4.11914 2.29853 p
4.31423 2.14908 p
4.43206 2.08724 p
4.49913 2.07488 p
4.52718 2.09803 p
4.68366 2.00578 p
4.74776 1.99634 p
4.83464 1.96802 p
4.88633 1.96849 p
4.93232 1.97305 p
5.00283 1.95778 p
5.16309 1.87564 p
5.20493 1.88252 p
5.25433 1.88351 p
5.26721 1.91036 p
5.27609 1.93986 p
5.30775 1.95228 p
5.35296 1.95434 p
5.42849 1.93427 p
5.46216 1.94401 p
5.52309 1.93414 p
5.65099 1.87889 p
5.85198 1.78125 p
5.97427 1.73709 p
6.05877 1.71621 p
6.15186 1.69109 p
6.20616 1.68759 p
6.23171 1.69954 p
6.28358 1.69692 p
6.37516 1.67312 p
6.43808 1.6647 p
6.53248 1.64037 p
6.65536 1.60293 p
6.67059 1.61809 p
6.73112 1.61119 p
6.76841 1.61532 p
6.83272 1.60648 p
6.93179 1.5817 p
7.01683 1.5639 p
7.03955 1.574 p
7.16133 1.54042 p
7.17535 1.55383 p
7.32051 1.51148 p
7.36302 1.51252 p
7.46843 1.48806 p
7.48128 1.50082 p
7.53993 1.49515 p
7.61021 1.48493 p
7.69063 1.47094 p
7.76374 1.45996 p
7.83737 1.44894 p
7.92034 1.43468 p
8.03562 1.4093 p
8.09454 1.40412 p
8.11078 1.4137 p
8.15764 1.41253 p
8.19807 1.41352 p
8.20613 1.42559 p
8.24726 1.42611 p
8.38882 1.39259 p
8.40791 1.40042 p
8.48227 1.38988 p
8.52907 1.38841 p
8.56202 1.39139 p
8.64926 1.37683 p
8.77788 1.34975 p
8.89996 1.3256 p
8.99931 1.30884 p
9.01105 1.31775 p
9.08684 1.30797 p
9.11508 1.31192 p
9.23552 1.28965 p
9.3748 1.26299 p
9.38244 1.27229 p
9.75191 1.18823 p
9.76665 1.19513 p
9.96397 1.15833 p
9.98041 1.16456 p
10.0746 1.15273 p
10.0881 1.15947 p
10.1046 1.16549 p
10.1333 1.16864 p
10.182 1.16714 p
10.2362 1.16435 p
10.3682 1.14418 p
10.408 1.14468 p
10.4782 1.13852 p
10.5715 1.12746 p
10.7768 1.09351 p
11.3651 0.990985 p
11.379 0.996279 p
11.43 0.995067 p
11.4954 0.991344 p
11.8043 0.947314 p
11.8804 0.942298 p
11.9124 0.94429 p
11.9392 0.947066 p
11.9586 0.950995 p
12.119 0.932791 p
12.1864 0.929244 p
12.3605 0.909791 p
12.5615 0.887248 p
12.658 0.880017 p
12.7446 0.874248 p
12.7536 0.879166 p
12.8182 0.876414 p
12.9802 0.860609 p
13.2276 0.834432 p
13.3401 0.826036 p
13.4658 0.816205 p
13.4817 0.819783 p
13.5671 0.814926 p
13.6637 0.808799 p
13.6768 0.8126 p
13.9117 0.790552 p
13.977 0.788305 p
14.1295 0.776388 p
14.3819 0.754205 p
14.4641 0.750442 p
14.5246 0.748945 p
14.6796 0.73785 p
14.8786 0.722759 p
14.9227 0.722991 p
14.9342 0.726362 p
15.437 0.684007 p
15.5462 0.678574 p
15.5855 0.679272 p
15.6604 0.676866 p
15.9431 0.657005 p
16.0727 0.650324 p
16.1817 0.645416 p
16.4471 0.628449 p
16.5043 0.627772 p
16.5159 0.630553 p
16.5659 0.630397 p
16.72 0.62241 p
16.7928 0.620573 p
17.8277 0.553761 p
17.8935 0.552821 p
18.0439 0.546714 p
18.7569 0.508783 p
18.9688 0.500259 p
19.0957 0.496371 p
19.2225 0.49255 p
19.2799 0.492313 p
19.5377 0.482026 p
19.8584 0.469119 p
20.3442 0.449399 p
20.6545 0.438342 p
21.1349 0.420881 p
21.1515 0.422455 p
21.1977 0.422842 p
21.2189 0.424217 p
21.2532 0.425062 p
21.42 0.420646 p
21.4408 0.422009 p
21.6596 0.415657 p
21.7242 0.415307 p
22.102 0.403275 p
22.1658 0.402995 p
22.1702 0.40487 p
22.8988 0.38142 p
22.9785 0.380675 p
23.0982 0.378611 p
23.1508 0.378759 p
23.1885 0.37939 p
24.0499 0.354427 p
24.2615 0.349971 p
24.2744 0.351295 p
24.3109 0.351933 p
25.0885 0.332045 p

18.9  5.55 map moveto texlab_3
21.25  5.55 map moveto texlab_4

/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 9c) show


showpage
end
%!
2 2 scale
-60 0 translate
/TeXfigDict 30 dict def   % define a working dictionary
TeXfigDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def
end                     % revert to previous dictionary
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% TeXfigDict length s cvs show showpage
% ----------------------- TeX Insertion --------
TeXfigDict begin
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC7FFFFFF8200000F0200000F0100001E0100003E0080003C0080007C00400078004000F8002000F000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F0001001E0001003E0000803C0000807C00004078000040F8000020F0000021F0000011E0000013E000000BC000000FC000
  00078000000780000003000000030000> 32 29 -2 0 34.592] 1 @dc
[ 300 ] /cmmi10.300 @newfont
cmmi10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000C000006000006000006000003000003000003000001800001800001800000C00000C00000C00000600000600000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000003000001800001800001800000C00000C00000C00000600000600000300000300000300000180000180000180000
  0C00000C00000C00000600000600000600000300000100> 24 41 -2 10 20.755] 61 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403840382038201C001C001C001C000E000E000E000E00070007000700FFF0038003800380038001C001C001C0
  00C0> 16 26 0 0 14.990] 116 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FF807FF01E0007000600070002000700020007000100070001000700008007000040070000400700003FFE0000200E000010

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0E0000080E0000080E0000040E0000040E0000020E0000010E0000010E0000008E0000009C0000005C0000007C0000003C00
  00001C0000001C0000000C0000000C00> 32 29 -1 0 31.133] 65 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFC0000E00780007001C0007000E000700070007000780038003C0038003C0038003C0038003C001C003C001C003C001C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
078001C00F0000FFFC0000E01F0000E0078000E003C0007001E0007000F0007000F0007000700038007000380070003800F0
  003800E0003C01C001FFFF00> 32 28 -2 0 31.486] 66 @dc
cmr10.300 @sf
[<804020201010101070F0F060> 8 12 -4 8 11.531] 44 @dc
end
/texlab_1 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmr10.300 @sf
0 73 p 1 c
cmmi10.300 @sf
(=t) s
0 42 p  end grestore } def
/texlab_2 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 70 p 65 c
0 42 p  end grestore } def
/texlab_3 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 70 p 66 c
0 42 p  end grestore } def
/texlab_4 { gsave currentpoint translate
TeXfigDict begin 72 Resolution div dup neg scale
Mtrx currentmatrix pop 0 -64 translate
cmmi10.300 @sf
0 70 p 65 c
cmr10.300 @sf
44 c
cmmi10.300 @sf
66 c
 end grestore } def
% ------------------- End TeX Insertion --------
/lab(pts(9-65)coeff. of it vs. delta N/om A +Bom) def
/lab(pts(9-65)coeff. of it vs. delta N/om A +Bom) def
%!PS-Adobe-
%%DocumentFonts: Times-Roman
%%Creator: xyplot
%%CreationDate: Fri May 14 15:54:46 1993
%%EndComments
% ========================================================
% xyplot header file updated 3 March 1993 David Deaven
% ========================================================
/xyplotDict 100 dict def
xyplotDict begin
% ------
% Mapping user coordinates to paper coordinates.
% ------
/xrange {xmax xmin sub} def /yrange {ymax ymin sub} def
/map {
  ymin sub yrange div psizey mul exch
  xmin sub xrange div psizex mul exch
} def
/in {72 mul} def
/cm {28.346457 mul} def
/mm {2.8346457 mul} def
% ------
% Drawing marker symbols.
% Convention: Each outline should enclose markersize**2 area, and when
%             called the current point is the center of the marker.
% ------
/rl {rlineto} def
/rm {rmoveto} def
/ms {markersize mscale mul} def
/ts {ticksize tscale mul} def
/mscale 1 def
/p {map marker} def /rp {xsave ysave marker} def
/startline {marker cvx exec newpath /lscnt -1 def} def
/c {
  lscnt 0 lt
    {map moveto /lscnt 0 def}
    {/lscnt lscnt 1 add def lscnt 256 ge
      {2 copy map lineto stroke map moveto /lscnt 0 def}
      {map lineto} ifelse
    } ifelse
} def
/startmarker {newpath datalinewidth setlinewidth [] 0 setdash psave moveto} def
/psave {2 copy /ysave exch def /xsave exch def} def
/square {/mscale 1 def
ms -.5 mul dup rm ms 0 rl 0 ms rl ms -1 mul 0 rl closepath} def
/triangle {/mscale 1.4142136 def
0 ms .5 mul rm ms -.5 mul ms -1 mul rl ms 0 rl closepath} def
/diamond {/mscale 1.4142136 def
ms .5 mul 0 rm ms -.5 mul ms .5 mul rl ms -.5 mul dup rl
  ms .5 mul ms -.5 mul rl closepath} def
/circle {/mscale 1.2732395 def
ms .5 mul 0 rm xsave ysave ms .5 mul 0 360 arc closepath} def
/cross {0 ms .5 mul rm 0 ms -1 mul rl ms .5 mul dup rm ms -1 mul 0 rl} def
/xrectangle {/s ms 0.7071067 mul def s -.5 mul s rm s 0 rl
  0 s -2 mul rl s -1 mul 0 rl closepath} def
/lmark {newpath exch ms 4 mul sub exch moveto ms 8 mul 0 rl stroke} def
/outline {gsave 1 setgray fill grestore 0 setgray stroke} def
/sfill {gsave stroke grestore fill} def
/beginclip {gsave newpath xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath clippath} def
/endclip {grestore} def
% ------
% Printing strings with alignment.
% ------
/showleft {dup stringwidth pop
  neg fontsize -.3 mul rm show
} def
/showright {
  0 fontsize -.3 mul rm show
} def
/showcenter {dup stringwidth pop
  -.5 mul fontsize -.5 mul rm show
} def
% ------
% xyplot() line styles (0-4).
% ------
/stdline {datalinewidth setlinewidth 0 setgray /mscale 1 def} def
/l0 {stdline [] 0 setdash} def
/l1 {stdline [ms] 0 setdash} def
/l2 {stdline [ms 2 mul ms] 0 setdash} def
/l3 {stdline [ms 2 mul ms ms 2 mul] 0 setdash} def
/l4 {stdline [ms 2 mul ms dup] 0 setdash} def
% ------
% Drawing error bars.
% Convention: Each error bar has ears of length "markersize", and is
%             drawn with center at (xsave,ysave).
% ------
/xbar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  xrange div psizex mul
  dup xsave add ysave moveto
  0 ms 2 div rm 0 ms neg rl
  0 ms 2 div rm
  xsave exch sub ysave lineto
  0 ms rm 0 ms -2 mul rl
  0 ms rm
  stroke} def
/ybar {newpath barlinewidth setlinewidth [] 0 setdash /mscale 1 def
  yrange div psizey mul
  dup ysave add xsave exch moveto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  ysave exch sub xsave exch lineto
  ms 2 div 0 rm ms neg 0 rl
  ms 2 div 0 rm
  stroke} def
% ------
% macros to draw and label axes
% ------
/makelabel {
  /Times-Roman findfont fontsize scalefont setfont
  xmin xrange .5 mul add axisy map
  fontsize ticksize add 1.2 mul
  axisy ymin yrange .5 mul add lt {neg} if add moveto xlab
  axisx ymin yrange .5 mul add map exch
  ticksize fontsize 3 mul add
  axisx xmin xrange .5 mul add le {neg} if add exch moveto
  90 rotate ylab -90 rotate
  xrange .5 mul xmin add ymax map fontsize 1.2 mul sub moveto lab
} def
% lab x l xtick --> makes a x tick centered at (x,axisy),
% length l*ticksize, label at (x,axisy+/-ticksize).
/xtick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisxtick {dup axisy map moveto 0 ts -.5 mul rm 0 ts rl} if
  dup ymin map moveto 0 ts -.5 mul rl
  dup ymax map moveto 0 ts .5 mul rl
  stroke
  axisy map moveto 0
    ticksize axisy ymin yrange .5 mul add lt {neg} if
  rm showcenter
} def
% lab y l ytick --> makes a y tick centered at (axisx,y),
% length l*ticksize, label at (axisx+/-fontsize,y).
/ytick {axislinewidth setlinewidth [] 0 setdash newpath
  /Times-Roman findfont fontsize scalefont setfont
  /tscale exch def
  axisytick {dup axisx exch map moveto ts .5 mul 0 rm ts neg 0 rl} if
  dup xmin exch map moveto ts -.5 mul 0 rl
  dup xmax exch map moveto ts .5 mul 0 rl
  stroke
  axisx exch map exch
    ticksize axisx xmin xrange .5 mul add le {neg} if
  add exch moveto
    axisx xmin xrange .5 mul add le {showleft} {showright} ifelse
} def
/makeframe {blankframe
  axislinewidth setlinewidth [] 0 setdash newpath
  xmin ymin map moveto xmax ymin map lineto
  xmax ymax map lineto xmin ymax map lineto closepath stroke
} def
/timestamp {
  /Times-Roman findfont fontsize scalefont setfont
  xrange .5 mul xmin add ymax map fontsize 2.2 mul sub moveto showcenter
} def
% ------
% macro to add a legend entry, and macro to make legend
% use: string legend
% ex: (_new) legend
% ex: (column 1) legend   <here /marker must be defined>
% ------
/legend_max 32 def
/legend_array legend_max array def
/legend_mark legend_max array def
/legx 0 def /legy {psizey} def
/legend {
  dup (_new) eq {pop /legend_count 0 def}
  {
    legend_count legend_max lt {
      legend_array legend_count 3 -1 roll put
      legend_mark legend_count /marker load dup type
        /nametype eq { [ exch cvx /lmark cvx ] cvx} if put
      legend_mark legend_count get bind
      legend_mark legend_count 3 -1 roll put
      /legend_count legend_count 1 add def
    } if
  } ifelse
} def
/makelegend {
% find the longest label
  /Times-Roman findfont fontsize scalefont setfont
  /legend_width 0 def
  0 1 legend_count 1 sub {
    legend_array exch get stringwidth pop legend_width max
    /legend_width exch def
  } for
% draw a blank box, lower left corner at (/legx,/legy)
  newpath axislinewidth setlinewidth [] 0 setdash
  legx legy moveto
  /mscale 1 def fontsize ms 10 mul add legend_width add 0 rl
  0 legend_count 1 add fontsize mul rl
  fontsize ms 10 mul add legend_width add -1 mul 0 rl
  closepath stroke 1 setgray fill 0 setgray
% fill in the labels starting at the top
  0 1 legend_count 1 sub {/i exch def
    legx legy legend_count 1 add fontsize mul add
    fontsize i 1 add mul sub
    exch fontsize .5 mul markersize 5 mul add add exch
    2 copy legend_mark i get cvx exec
    exch markersize 5 mul add exch moveto legend_array i get showright
  } for
} def
(_new) legend
% ------
% macro to select the larger of two numbers on the stack
% ------
/max {
  2 copy lt {exch} if pop
} def
% ------
% macro to round off axis tick mark numbers
% num axisstep tickchop --> newnum
% ------
/tickchop {
  log truncate abs 2 add 10 exch exp dup 3 1 roll
  mul round exch div
} def
% x0 y0 x1 y1 blankbox --> makes a white box to cover things up
/blankbox {
  /savegray currentgray def 1 setgray newpath 2 copy moveto
  dup 4 index exch lineto
  3 index 3 index lineto
  pop exch lineto pop closepath fill
  savegray setgray
} def
% blankframe --> makes a white backround behind data region
/blankframe {
  xmin ymin map xmax ymax map blankbox
} def
% boxframe --> draws an outline around the frame
/boxframe {
  axislinewidth setlinewidth 0 setgray newpath
  xmin ymin map moveto xmax ymin map lineto xmax ymax map lineto
  xmin ymax map lineto closepath stroke
} def
% x y s vbreak --> draw a vertical axis break line, size s
/vbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch s 0.5 mul add def /x exch def
  x s 2 mul sub y s .1 mul add x s 2 mul add y s 1.1 mul sub blankbox
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul add lineto
  /y y s sub def
  x s 2 mul sub y s sub moveto
  x s sub y x s add y x s 2 mul add y s add curveto
  x y moveto x y s 4 mul sub lineto
  stroke} def
% x y s hbreak --> draw a horizontal axis break line, size s
/hbreak {axislinewidth setlinewidth [] 0 setdash newpath
  /s exch def /y exch def /x exch s 0.5 mul sub def
  x s .1 mul sub y s 2 mul sub x s 1.1 mul add y s 2 mul add blankbox
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul sub y lineto
  /x x s add def
  x s add y s 2 mul add moveto
  x s 0.2 mul sub y s add x s 0.2 mul add y s sub x s sub y s 2 mul sub curveto
  x y moveto x s 4 mul add y lineto
  stroke} def
% ------
% initialize some stuff
% ------
/str 20 string def
% ------
%
% The following should be changed
%
/psizex 60 mm def % x dimension of plot
/psizey 70 mm def % y dimension of plot
/xmin 0 def /xmax 1 def % x range of plot
/ymin 0 def /ymax 1 def % y range of plot
/marker {startmarker circle fill} def % default marker
/axisx {xmin} def /axisy {ymin} def % position of axes origin
/xlab {() showcenter} def % x asix label
/ylab {() showcenter} def % y axis label
/lab {() showcenter} def % plot label
%
% The following may be changed
%
/xyinit {
  /psize         {psizex}           def % paul wanted a comment
  /fontsize      {psize 0.0588 mul} def % size of lettering (60mm --> 10pt)
  /markersize    {psize 0.0200 mul} def % linear size of markers
  /ticksize      {psize 0.0500 mul} def % length of full tick mark
  /axislinewidth {psize 0.0025 mul} def % axis & frame line thickness
  /datalinewidth {psize 0.0025 mul} def % data & marker line thinkness
  /barlinewidth  {psize 0.0025 mul} def % error bar line thickness
  /axisxtick     false              def % Draw full tick mark through x axis?
  /axisytick     false              def % Draw full tick mark through y axis?
} def
xyinit
%
% end of xyplot header file
% ---------------------------------------------------------------------------
end
% /s 20 string def 100 100 moveto /Times-Roman findfont 24 scalefont setfont
% xyplotDict length s cvs show showpage
xyplotDict begin
50 mm 50 mm translate
/psizex 60 mm def /psizey 60 mm def
/xlab {-3 mm 0 mm rmoveto texlab_1} def
/ylab {-3 mm -4 mm rmoveto texlab_4} def
/xmin 0 def /xmax 20 def /axisx xmin def
/ymin 0 def /ymax 6 def /axisy ymin def
makeframe
(0) 0.000000 1 xtick
(5) 5.000000 1 xtick
(10) 10.000000 1 xtick
(15) 15.000000 1 xtick
(20) 20.000000 1 xtick
(0) 0.000000 1 ytick
(2) 2.000000 1 ytick
(4) 4.000000 1 ytick
(6) 6.000000 1 ytick
makelabel
% file ofit.9-65.u10.dat: column 2 vs 1. (A vs del/t)
/marker {startmarker circle sfill} def
/lab(pts(9-65)coeff. of it vs. delta N/om A +Bom) def
2.5 5.4 p
0 0.4483 p 0.000276 ybar rp
2 0.426426 p 0.0165767 ybar rp
5 0.65611 p 0.130807 ybar rp
7 1.12424 p 0.284893 ybar rp
10 2.35481 p 0.596806 ybar rp
12 3.226 p 0.671155 ybar rp
14 4.12988 p 0.684572 ybar rp
16 4.9487 p 0.803827 ybar rp
18 5.42651 p 0.496634 ybar rp
/sfill {gsave stroke grestore } def
% file ofit.9-65.u10.dat: column 4 vs 1. (B vs del/t)
/marker {startmarker circle sfill} def
/lab(pts(9-65)coeff. of it vs. delta N/om A +Bom) def
2.5 5.0 p
0 2.0981 p 6.75e-05 ybar rp
2 2.11155 p 0.00553201 ybar rp
5 2.0707 p 0.0365549 ybar rp
7 1.95274 p 0.0718701 ybar rp
10 1.64853 p 0.15014 ybar rp
12 1.43284 p 0.161764 ybar rp
14 1.20022 p 0.152888 ybar rp
16 0.983027 p 0.163523 ybar rp
18 0.838225 p 0.117751 ybar rp

3.2 5.35 map moveto texlab_2
3.2 4.95 map moveto texlab_3


/Times-Roman findfont
10 scalefont setfont
5 -90 moveto
(Figure 10) show


showpage
end
